Running of Soft Parameters in Extra Space-Time Dimensions

The evolution of the parameters including those in the soft supersymmetry-breaking (SSB) sector is studied in the minimal supersymmetric standard model (MSSM) with a certain set of Kaluza-Klein towers which has been recently considered by Dienes et al. We use the continuous Wilson renormalizaion group technique to derive the matching condition between the effective, renormalizable and original, unrenormalizable theories. We investigate whether the assumption on a large compactification radius in the model is consistent with the gauge coupling unification, the $b-\tau$ unification and the radiative breaking of the electroweak gauge symmetry with the universal SSB terms. We calculate the superpartner spectrum under the assumption of the universal SSB parameters to find differences between the model and the MSSM.

==> alpha3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.1}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,189){\makebox(0,0)[r]{0.105}}
\put(1416.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{0.11}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,342){\makebox(0,0)[r]{0.115}}
\put(1416.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{0.12}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0.125}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{0.13}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,648){\makebox(0,0)[r]{0.135}}
\put(1416.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{0.14}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,801){\makebox(0,0)[r]{0.145}}
\put(1416.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.15}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){11}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){12}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){13}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){14}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){15}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){16}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
%\put(45,495){\makebox(0,0){$\alpha_3(M_Z)$}}
\put(30,495){\makebox(0,0){$\alpha_3(M_Z)$}}
\put(828,23){\makebox(0,0){$\log_{10} \mu_0$ [GeV]}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,601){\usebox{\plotpoint}}
\multiput(220.00,599.09)(2.725,-0.505){39}{\rule{4.443pt}{0.122pt}}
\multiput(220.00,599.34)(112.777,-23.000){2}{\rule{2.222pt}{0.800pt}}
\multiput(342.00,576.09)(2.586,-0.504){41}{\rule{4.233pt}{0.122pt}}
\multiput(342.00,576.34)(112.214,-24.000){2}{\rule{2.117pt}{0.800pt}}
\multiput(463.00,552.09)(2.996,-0.505){35}{\rule{4.848pt}{0.122pt}}
\multiput(463.00,552.34)(111.939,-21.000){2}{\rule{2.424pt}{0.800pt}}
\multiput(585.00,531.09)(2.703,-0.505){39}{\rule{4.409pt}{0.122pt}}
\multiput(585.00,531.34)(111.850,-23.000){2}{\rule{2.204pt}{0.800pt}}
\multiput(706.00,508.09)(3.154,-0.505){33}{\rule{5.080pt}{0.122pt}}
\multiput(706.00,508.34)(111.456,-20.000){2}{\rule{2.540pt}{0.800pt}}
\multiput(828.00,488.09)(3.328,-0.506){31}{\rule{5.337pt}{0.122pt}}
\multiput(828.00,488.34)(110.923,-19.000){2}{\rule{2.668pt}{0.800pt}}
\multiput(950.00,469.09)(3.495,-0.506){29}{\rule{5.578pt}{0.122pt}}
\multiput(950.00,469.34)(109.423,-18.000){2}{\rule{2.789pt}{0.800pt}}
\multiput(1071.00,451.09)(3.744,-0.507){27}{\rule{5.941pt}{0.122pt}}
\multiput(1071.00,451.34)(109.669,-17.000){2}{\rule{2.971pt}{0.800pt}}
\multiput(1193.00,434.08)(4.959,-0.509){19}{\rule{7.646pt}{0.123pt}}
\multiput(1193.00,434.34)(105.130,-13.000){2}{\rule{3.823pt}{0.800pt}}
\multiput(1314.00,421.08)(7.615,-0.516){11}{\rule{11.044pt}{0.124pt}}
\multiput(1314.00,421.34)(99.077,-9.000){2}{\rule{5.522pt}{0.800pt}}
\end{picture}


==> alphax.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.02}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,304){\makebox(0,0)[r]{0.025}}
\put(1416.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0.03}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,686){\makebox(0,0)[r]{0.035}}
\put(1416.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.04}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){11}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){12}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){13}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){14}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){15}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){16}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\alpha(M_X)$}}
\put(828,23){\makebox(0,0){$\log_{10} \mu_0$ [GeV]}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,482){\usebox{\plotpoint}}
\multiput(220.00,483.41)(1.821,0.503){61}{\rule{3.071pt}{0.121pt}}
\multiput(220.00,480.34)(115.627,34.000){2}{\rule{1.535pt}{0.800pt}}
\multiput(342.00,517.41)(1.703,0.503){65}{\rule{2.889pt}{0.121pt}}
\multiput(342.00,514.34)(115.004,36.000){2}{\rule{1.444pt}{0.800pt}}
\multiput(463.00,553.41)(1.768,0.503){63}{\rule{2.989pt}{0.121pt}}
\multiput(463.00,550.34)(115.797,35.000){2}{\rule{1.494pt}{0.800pt}}
\multiput(585.00,588.41)(1.570,0.503){71}{\rule{2.682pt}{0.121pt}}
\multiput(585.00,585.34)(115.433,39.000){2}{\rule{1.341pt}{0.800pt}}
\multiput(706.00,627.41)(1.542,0.502){73}{\rule{2.640pt}{0.121pt}}
\multiput(706.00,624.34)(116.521,40.000){2}{\rule{1.320pt}{0.800pt}}
\multiput(828.00,667.41)(1.504,0.502){75}{\rule{2.580pt}{0.121pt}}
\multiput(828.00,664.34)(116.644,41.000){2}{\rule{1.290pt}{0.800pt}}
\multiput(950.00,708.41)(1.455,0.502){77}{\rule{2.505pt}{0.121pt}}
\multiput(950.00,705.34)(115.801,42.000){2}{\rule{1.252pt}{0.800pt}}
\multiput(1071.00,750.41)(1.504,0.502){75}{\rule{2.580pt}{0.121pt}}
\multiput(1071.00,747.34)(116.644,41.000){2}{\rule{1.290pt}{0.800pt}}
\multiput(1193.00,791.41)(1.570,0.503){71}{\rule{2.682pt}{0.121pt}}
\multiput(1193.00,788.34)(115.433,39.000){2}{\rule{1.341pt}{0.800pt}}
\multiput(1314.00,830.41)(2.070,0.503){53}{\rule{3.453pt}{0.121pt}}
\multiput(1314.00,827.34)(114.832,30.000){2}{\rule{1.727pt}{0.800pt}}
\end{picture}


==> btau250.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{2}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{2.5}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{3}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{3.5}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{4}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{4.5}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{5}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){4}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){6}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){8}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){10}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){12}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){14}}
\put(1233.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){16}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$m_b(M_Z)$}}
\put(50,445){\makebox(0,0){[GeV]}}
\put(828,23){\makebox(0,0){$\log_{10} \mu_0$ [GeV]}}
\put(1335,597){\makebox(0,0)[r]{$\tan \beta =2$}}
\put(1335,444){\makebox(0,0)[r]{$\tan \beta =50$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,663){\usebox{\plotpoint}}
\put(220,662.84){\rule{12.286pt}{0.800pt}}
\multiput(220.00,661.34)(25.500,3.000){2}{\rule{6.143pt}{0.800pt}}
\multiput(271.00,667.38)(7.980,0.560){3}{\rule{8.200pt}{0.135pt}}
\multiput(271.00,664.34)(32.980,5.000){2}{\rule{4.100pt}{0.800pt}}
\put(372,667.84){\rule{12.286pt}{0.800pt}}
\multiput(372.00,669.34)(25.500,-3.000){2}{\rule{6.143pt}{0.800pt}}
\put(423,665.34){\rule{12.045pt}{0.800pt}}
\multiput(423.00,666.34)(25.000,-2.000){2}{\rule{6.022pt}{0.800pt}}
\put(473,662.84){\rule{12.286pt}{0.800pt}}
\multiput(473.00,664.34)(25.500,-3.000){2}{\rule{6.143pt}{0.800pt}}
\multiput(524.00,661.06)(8.148,-0.560){3}{\rule{8.360pt}{0.135pt}}
\multiput(524.00,661.34)(33.648,-5.000){2}{\rule{4.180pt}{0.800pt}}
\multiput(575.00,656.08)(3.552,-0.520){9}{\rule{5.200pt}{0.125pt}}
\multiput(575.00,656.34)(39.207,-8.000){2}{\rule{2.600pt}{0.800pt}}
\multiput(625.00,648.06)(8.148,-0.560){3}{\rule{8.360pt}{0.135pt}}
\multiput(625.00,648.34)(33.648,-5.000){2}{\rule{4.180pt}{0.800pt}}
\multiput(676.00,643.08)(4.329,-0.526){7}{\rule{6.029pt}{0.127pt}}
\multiput(676.00,643.34)(38.487,-7.000){2}{\rule{3.014pt}{0.800pt}}
\multiput(727.00,636.08)(2.434,-0.512){15}{\rule{3.836pt}{0.123pt}}
\multiput(727.00,636.34)(42.037,-11.000){2}{\rule{1.918pt}{0.800pt}}
\multiput(777.00,625.08)(4.329,-0.526){7}{\rule{6.029pt}{0.127pt}}
\multiput(777.00,625.34)(38.487,-7.000){2}{\rule{3.014pt}{0.800pt}}
\multiput(828.00,618.08)(3.625,-0.520){9}{\rule{5.300pt}{0.125pt}}
\multiput(828.00,618.34)(40.000,-8.000){2}{\rule{2.650pt}{0.800pt}}
\multiput(879.00,610.08)(2.434,-0.512){15}{\rule{3.836pt}{0.123pt}}
\multiput(879.00,610.34)(42.037,-11.000){2}{\rule{1.918pt}{0.800pt}}
\multiput(929.00,599.08)(2.769,-0.514){13}{\rule{4.280pt}{0.124pt}}
\multiput(929.00,599.34)(42.117,-10.000){2}{\rule{2.140pt}{0.800pt}}
\multiput(980.00,589.08)(2.484,-0.512){15}{\rule{3.909pt}{0.123pt}}
\multiput(980.00,589.34)(42.886,-11.000){2}{\rule{1.955pt}{0.800pt}}
\multiput(1031.00,578.08)(2.434,-0.512){15}{\rule{3.836pt}{0.123pt}}
\multiput(1031.00,578.34)(42.037,-11.000){2}{\rule{1.918pt}{0.800pt}}
\multiput(1081.00,567.08)(2.254,-0.511){17}{\rule{3.600pt}{0.123pt}}
\multiput(1081.00,567.34)(43.528,-12.000){2}{\rule{1.800pt}{0.800pt}}
\multiput(1132.00,555.08)(2.769,-0.514){13}{\rule{4.280pt}{0.124pt}}
\multiput(1132.00,555.34)(42.117,-10.000){2}{\rule{2.140pt}{0.800pt}}
\multiput(1183.00,545.08)(2.434,-0.512){15}{\rule{3.836pt}{0.123pt}}
\multiput(1183.00,545.34)(42.037,-11.000){2}{\rule{1.918pt}{0.800pt}}
\multiput(1233.00,534.08)(2.769,-0.514){13}{\rule{4.280pt}{0.124pt}}
\multiput(1233.00,534.34)(42.117,-10.000){2}{\rule{2.140pt}{0.800pt}}
\multiput(1284.00,524.08)(3.135,-0.516){11}{\rule{4.733pt}{0.124pt}}
\multiput(1284.00,524.34)(41.176,-9.000){2}{\rule{2.367pt}{0.800pt}}
\multiput(1335.00,515.08)(3.072,-0.516){11}{\rule{4.644pt}{0.124pt}}
\multiput(1335.00,515.34)(40.360,-9.000){2}{\rule{2.322pt}{0.800pt}}
\multiput(1385.00,506.06)(8.148,-0.560){3}{\rule{8.360pt}{0.135pt}}
\multiput(1385.00,506.34)(33.648,-5.000){2}{\rule{4.180pt}{0.800pt}}
\put(321.0,671.0){\rule[-0.400pt]{12.286pt}{0.800pt}}
\put(220,439){\usebox{\plotpoint}}
\multiput(220.00,440.38)(8.148,0.560){3}{\rule{8.360pt}{0.135pt}}
\multiput(220.00,437.34)(33.648,5.000){2}{\rule{4.180pt}{0.800pt}}
\multiput(271.00,445.38)(7.980,0.560){3}{\rule{8.200pt}{0.135pt}}
\multiput(271.00,442.34)(32.980,5.000){2}{\rule{4.100pt}{0.800pt}}
\multiput(321.00,450.38)(8.148,0.560){3}{\rule{8.360pt}{0.135pt}}
\multiput(321.00,447.34)(33.648,5.000){2}{\rule{4.180pt}{0.800pt}}
\put(372,453.84){\rule{12.286pt}{0.800pt}}
\multiput(372.00,452.34)(25.500,3.000){2}{\rule{6.143pt}{0.800pt}}
\multiput(423.00,458.38)(7.980,0.560){3}{\rule{8.200pt}{0.135pt}}
\multiput(423.00,455.34)(32.980,5.000){2}{\rule{4.100pt}{0.800pt}}
\put(473,461.34){\rule{12.286pt}{0.800pt}}
\multiput(473.00,460.34)(25.500,2.000){2}{\rule{6.143pt}{0.800pt}}
\put(524,463.84){\rule{12.286pt}{0.800pt}}
\multiput(524.00,462.34)(25.500,3.000){2}{\rule{6.143pt}{0.800pt}}
\put(575,466.84){\rule{12.045pt}{0.800pt}}
\multiput(575.00,465.34)(25.000,3.000){2}{\rule{6.022pt}{0.800pt}}
\put(625,469.34){\rule{12.286pt}{0.800pt}}
\multiput(625.00,468.34)(25.500,2.000){2}{\rule{6.143pt}{0.800pt}}
\put(777,471.84){\rule{12.286pt}{0.800pt}}
\multiput(777.00,470.34)(25.500,3.000){2}{\rule{6.143pt}{0.800pt}}
\put(676.0,472.0){\rule[-0.400pt]{24.331pt}{0.800pt}}
\put(1031,471.84){\rule{12.045pt}{0.800pt}}
\multiput(1031.00,473.34)(25.000,-3.000){2}{\rule{6.022pt}{0.800pt}}
\put(828.0,475.0){\rule[-0.400pt]{48.903pt}{0.800pt}}
\put(1183,469.34){\rule{12.045pt}{0.800pt}}
\multiput(1183.00,470.34)(25.000,-2.000){2}{\rule{6.022pt}{0.800pt}}
\put(1233,466.84){\rule{12.286pt}{0.800pt}}
\multiput(1233.00,468.34)(25.500,-3.000){2}{\rule{6.143pt}{0.800pt}}
\put(1081.0,472.0){\rule[-0.400pt]{24.572pt}{0.800pt}}
\put(1335,463.84){\rule{12.045pt}{0.800pt}}
\multiput(1335.00,465.34)(25.000,-3.000){2}{\rule{6.022pt}{0.800pt}}
\put(1284.0,467.0){\rule[-0.400pt]{12.286pt}{0.800pt}}
\put(1385.0,464.0){\rule[-0.400pt]{12.286pt}{0.800pt}}
\end{picture}


==> flow2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,189){\makebox(0,0)[r]{0.01}}
\put(1416.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,266){\makebox(0,0)[r]{0.02}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,342){\makebox(0,0)[r]{0.03}}
\put(1416.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,419){\makebox(0,0)[r]{0.04}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,495){\makebox(0,0)[r]{0.05}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,571){\makebox(0,0)[r]{0.06}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,648){\makebox(0,0)[r]{0.07}}
\put(1416.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,724){\makebox(0,0)[r]{0.08}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,801){\makebox(0,0)[r]{0.09}}
\put(1416.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,877){\makebox(0,0)[r]{0.1}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(316.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(316,68){\makebox(0,0){5}}
\put(316.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596,68){\makebox(0,0){10}}
\put(596.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(876.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(876,68){\makebox(0,0){15}}
\put(876.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1156.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1156,68){\makebox(0,0){20}}
\put(1156.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){25}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,23){\makebox(0,0){$\ln \mu /M_Z$}}
\put(316,801){\makebox(0,0)[r]{$\alpha_3$}}
\put(316,419){\makebox(0,0)[r]{$\alpha_2$}}
\put(316,189){\makebox(0,0)[r]{$\alpha_1$}}
\put(232,571){\makebox(0,0)[r]{$t$}}
\put(232,495){\makebox(0,0)[r]{$b$}}
\put(232,266){\makebox(0,0)[r]{$\tau$}}
\put(1268,151){\makebox(0,0)[r]{$\mu_0$}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\multiput(176.00,247.38)(15.872,0.560){3}{\rule{15.720pt}{0.135pt}}
\multiput(176.00,244.34)(64.372,5.000){2}{\rule{7.860pt}{0.800pt}}
\multiput(273.00,252.38)(16.880,0.560){3}{\rule{16.680pt}{0.135pt}}
\multiput(273.00,249.34)(68.380,5.000){2}{\rule{8.340pt}{0.800pt}}
\multiput(376.00,257.38)(17.048,0.560){3}{\rule{16.840pt}{0.135pt}}
\multiput(376.00,254.34)(69.048,5.000){2}{\rule{8.420pt}{0.800pt}}
\multiput(480.00,262.39)(11.290,0.536){5}{\rule{13.933pt}{0.129pt}}
\multiput(480.00,259.34)(74.081,6.000){2}{\rule{6.967pt}{0.800pt}}
\multiput(583.00,268.39)(11.290,0.536){5}{\rule{13.933pt}{0.129pt}}
\multiput(583.00,265.34)(74.081,6.000){2}{\rule{6.967pt}{0.800pt}}
\multiput(686.00,274.40)(8.884,0.526){7}{\rule{11.971pt}{0.127pt}}
\multiput(686.00,271.34)(78.153,7.000){2}{\rule{5.986pt}{0.800pt}}
\multiput(789.00,281.40)(7.427,0.520){9}{\rule{10.500pt}{0.125pt}}
\multiput(789.00,278.34)(81.207,8.000){2}{\rule{5.250pt}{0.800pt}}
\multiput(892.00,289.40)(7.427,0.520){9}{\rule{10.500pt}{0.125pt}}
\multiput(892.00,286.34)(81.207,8.000){2}{\rule{5.250pt}{0.800pt}}
\multiput(995.00,297.40)(6.480,0.516){11}{\rule{9.444pt}{0.124pt}}
\multiput(995.00,294.34)(84.398,9.000){2}{\rule{4.722pt}{0.800pt}}
\multiput(1099.00,306.40)(5.664,0.514){13}{\rule{8.440pt}{0.124pt}}
\multiput(1099.00,303.34)(85.482,10.000){2}{\rule{4.220pt}{0.800pt}}
\put(1202,313.84){\rule{1.927pt}{0.800pt}}
\multiput(1202.00,313.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1210,314.84){\rule{1.927pt}{0.800pt}}
\multiput(1210.00,314.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1227,315.84){\rule{1.927pt}{0.800pt}}
\multiput(1227.00,315.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1235,316.84){\rule{2.168pt}{0.800pt}}
\multiput(1235.00,316.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(1244,317.84){\rule{1.927pt}{0.800pt}}
\multiput(1244.00,317.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1252,319.34){\rule{1.927pt}{0.800pt}}
\multiput(1252.00,318.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(1260,320.84){\rule{2.168pt}{0.800pt}}
\multiput(1260.00,320.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(1269,321.84){\rule{1.927pt}{0.800pt}}
\multiput(1269.00,321.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1277,322.84){\rule{2.168pt}{0.800pt}}
\multiput(1277.00,322.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(1286,324.34){\rule{1.927pt}{0.800pt}}
\multiput(1286.00,323.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(1294,325.84){\rule{1.927pt}{0.800pt}}
\multiput(1294.00,325.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1302,327.34){\rule{2.168pt}{0.800pt}}
\multiput(1302.00,326.34)(4.500,2.000){2}{\rule{1.084pt}{0.800pt}}
\put(1311,329.34){\rule{1.927pt}{0.800pt}}
\multiput(1311.00,328.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(1319,331.34){\rule{1.927pt}{0.800pt}}
\multiput(1319.00,330.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(1327,333.34){\rule{2.168pt}{0.800pt}}
\multiput(1327.00,332.34)(4.500,2.000){2}{\rule{1.084pt}{0.800pt}}
\put(1336,335.34){\rule{1.927pt}{0.800pt}}
\multiput(1336.00,334.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(1344,337.84){\rule{2.168pt}{0.800pt}}
\multiput(1344.00,336.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(1353,340.84){\rule{1.927pt}{0.800pt}}
\multiput(1353.00,339.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(1361,343.84){\rule{1.927pt}{0.800pt}}
\multiput(1361.00,342.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(1218.0,317.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(176,360.84){\rule{23.367pt}{0.800pt}}
\multiput(176.00,359.34)(48.500,3.000){2}{\rule{11.684pt}{0.800pt}}
\put(273,363.84){\rule{24.813pt}{0.800pt}}
\multiput(273.00,362.34)(51.500,3.000){2}{\rule{12.406pt}{0.800pt}}
\put(376,366.84){\rule{25.054pt}{0.800pt}}
\multiput(376.00,365.34)(52.000,3.000){2}{\rule{12.527pt}{0.800pt}}
\put(480,369.84){\rule{24.813pt}{0.800pt}}
\multiput(480.00,368.34)(51.500,3.000){2}{\rule{12.406pt}{0.800pt}}
\put(583,372.84){\rule{24.813pt}{0.800pt}}
\multiput(583.00,371.34)(51.500,3.000){2}{\rule{12.406pt}{0.800pt}}
\put(686,375.84){\rule{24.813pt}{0.800pt}}
\multiput(686.00,374.34)(51.500,3.000){2}{\rule{12.406pt}{0.800pt}}
\put(789,378.84){\rule{24.813pt}{0.800pt}}
\multiput(789.00,377.34)(51.500,3.000){2}{\rule{12.406pt}{0.800pt}}
\put(892,381.84){\rule{24.813pt}{0.800pt}}
\multiput(892.00,380.34)(51.500,3.000){2}{\rule{12.406pt}{0.800pt}}
\put(995,384.84){\rule{25.054pt}{0.800pt}}
\multiput(995.00,383.34)(52.000,3.000){2}{\rule{12.527pt}{0.800pt}}
\put(1099,388.34){\rule{20.800pt}{0.800pt}}
\multiput(1099.00,386.34)(59.829,4.000){2}{\rule{10.400pt}{0.800pt}}
\put(1210,389.84){\rule{1.927pt}{0.800pt}}
\multiput(1210.00,390.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1202.0,392.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(1227,388.84){\rule{1.927pt}{0.800pt}}
\multiput(1227.00,389.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1235,387.84){\rule{2.168pt}{0.800pt}}
\multiput(1235.00,388.34)(4.500,-1.000){2}{\rule{1.084pt}{0.800pt}}
\put(1244,386.84){\rule{1.927pt}{0.800pt}}
\multiput(1244.00,387.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1252,385.84){\rule{1.927pt}{0.800pt}}
\multiput(1252.00,386.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1260,384.34){\rule{2.168pt}{0.800pt}}
\multiput(1260.00,385.34)(4.500,-2.000){2}{\rule{1.084pt}{0.800pt}}
\put(1269,381.84){\rule{1.927pt}{0.800pt}}
\multiput(1269.00,383.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(1277,378.84){\rule{2.168pt}{0.800pt}}
\multiput(1277.00,380.34)(4.500,-3.000){2}{\rule{1.084pt}{0.800pt}}
\put(1286,375.84){\rule{1.927pt}{0.800pt}}
\multiput(1286.00,377.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(1294,372.34){\rule{1.800pt}{0.800pt}}
\multiput(1294.00,374.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1302,368.34){\rule{2.000pt}{0.800pt}}
\multiput(1302.00,370.34)(4.849,-4.000){2}{\rule{1.000pt}{0.800pt}}
\multiput(1311.00,366.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(1311.00,366.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1319.00,360.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(1319.00,360.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(1327.00,355.08)(0.650,-0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(1327.00,355.34)(6.450,-7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(1336.00,348.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(1336.00,348.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(1344.00,341.08)(0.485,-0.516){11}{\rule{1.000pt}{0.124pt}}
\multiput(1344.00,341.34)(6.924,-9.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1353.00,332.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(1353.00,332.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1362.40,321.02)(0.520,-0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(1359.34,323.51)(8.000,-7.509){2}{\rule{0.800pt}{0.600pt}}
\put(1218.0,391.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\multiput(176.00,785.09)(1.193,-0.502){75}{\rule{2.093pt}{0.121pt}}
\multiput(176.00,785.34)(92.657,-41.000){2}{\rule{1.046pt}{0.800pt}}
\multiput(273.00,744.09)(1.237,-0.502){77}{\rule{2.162pt}{0.121pt}}
\multiput(273.00,744.34)(98.513,-42.000){2}{\rule{1.081pt}{0.800pt}}
\multiput(376.00,702.09)(1.422,-0.503){67}{\rule{2.449pt}{0.121pt}}
\multiput(376.00,702.34)(98.918,-37.000){2}{\rule{1.224pt}{0.800pt}}
\multiput(480.00,665.09)(1.634,-0.503){57}{\rule{2.775pt}{0.121pt}}
\multiput(480.00,665.34)(97.240,-32.000){2}{\rule{1.388pt}{0.800pt}}
\multiput(583.00,633.09)(1.807,-0.504){51}{\rule{3.041pt}{0.121pt}}
\multiput(583.00,633.34)(96.687,-29.000){2}{\rule{1.521pt}{0.800pt}}
\multiput(686.00,604.09)(2.023,-0.504){45}{\rule{3.369pt}{0.121pt}}
\multiput(686.00,604.34)(96.007,-26.000){2}{\rule{1.685pt}{0.800pt}}
\multiput(789.00,578.09)(2.297,-0.505){39}{\rule{3.783pt}{0.122pt}}
\multiput(789.00,578.34)(95.149,-23.000){2}{\rule{1.891pt}{0.800pt}}
\multiput(892.00,555.09)(2.526,-0.505){35}{\rule{4.124pt}{0.122pt}}
\multiput(892.00,555.34)(94.441,-21.000){2}{\rule{2.062pt}{0.800pt}}
\multiput(995.00,534.09)(2.684,-0.505){33}{\rule{4.360pt}{0.122pt}}
\multiput(995.00,534.34)(94.951,-20.000){2}{\rule{2.180pt}{0.800pt}}
\multiput(1099.00,514.09)(3.156,-0.507){27}{\rule{5.047pt}{0.122pt}}
\multiput(1099.00,514.34)(92.525,-17.000){2}{\rule{2.524pt}{0.800pt}}
\put(1202,495.84){\rule{1.927pt}{0.800pt}}
\multiput(1202.00,497.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(1210,492.84){\rule{1.927pt}{0.800pt}}
\multiput(1210.00,494.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(1218,489.34){\rule{2.000pt}{0.800pt}}
\multiput(1218.00,491.34)(4.849,-4.000){2}{\rule{1.000pt}{0.800pt}}
\put(1227,485.34){\rule{1.800pt}{0.800pt}}
\multiput(1227.00,487.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1235.00,483.07)(0.797,-0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(1235.00,483.34)(6.094,-6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(1244.00,477.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(1244.00,477.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1252.00,471.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(1252.00,471.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(1260.00,464.08)(0.554,-0.520){9}{\rule{1.100pt}{0.125pt}}
\multiput(1260.00,464.34)(6.717,-8.000){2}{\rule{0.550pt}{0.800pt}}
\multiput(1270.40,453.02)(0.520,-0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(1267.34,455.51)(8.000,-7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(1278.40,443.48)(0.516,-0.548){11}{\rule{0.124pt}{1.089pt}}
\multiput(1275.34,445.74)(9.000,-7.740){2}{\rule{0.800pt}{0.544pt}}
\multiput(1287.40,432.60)(0.520,-0.700){9}{\rule{0.125pt}{1.300pt}}
\multiput(1284.34,435.30)(8.000,-8.302){2}{\rule{0.800pt}{0.650pt}}
\multiput(1295.40,420.77)(0.520,-0.847){9}{\rule{0.125pt}{1.500pt}}
\multiput(1292.34,423.89)(8.000,-9.887){2}{\rule{0.800pt}{0.750pt}}
\multiput(1303.40,408.37)(0.516,-0.737){11}{\rule{0.124pt}{1.356pt}}
\multiput(1300.34,411.19)(9.000,-10.186){2}{\rule{0.800pt}{0.678pt}}
\multiput(1312.40,394.36)(0.520,-0.920){9}{\rule{0.125pt}{1.600pt}}
\multiput(1309.34,397.68)(8.000,-10.679){2}{\rule{0.800pt}{0.800pt}}
\multiput(1320.40,379.94)(0.520,-0.993){9}{\rule{0.125pt}{1.700pt}}
\multiput(1317.34,383.47)(8.000,-11.472){2}{\rule{0.800pt}{0.850pt}}
\multiput(1328.40,365.63)(0.516,-0.863){11}{\rule{0.124pt}{1.533pt}}
\multiput(1325.34,368.82)(9.000,-11.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(1337.40,349.53)(0.520,-1.066){9}{\rule{0.125pt}{1.800pt}}
\multiput(1334.34,353.26)(8.000,-12.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(1345.40,334.27)(0.516,-0.927){11}{\rule{0.124pt}{1.622pt}}
\multiput(1342.34,337.63)(9.000,-12.633){2}{\rule{0.800pt}{0.811pt}}
\multiput(1354.40,317.11)(0.520,-1.139){9}{\rule{0.125pt}{1.900pt}}
\multiput(1351.34,321.06)(8.000,-13.056){2}{\rule{0.800pt}{0.950pt}}
\multiput(1362.40,300.94)(0.520,-0.993){9}{\rule{0.125pt}{1.700pt}}
\multiput(1359.34,304.47)(8.000,-11.472){2}{\rule{0.800pt}{0.850pt}}
\put(273,561){\usebox{\plotpoint}}
\multiput(273.00,559.09)(2.806,-0.506){31}{\rule{4.537pt}{0.122pt}}
\multiput(273.00,559.34)(93.584,-19.000){2}{\rule{2.268pt}{0.800pt}}
\multiput(376.00,540.09)(3.187,-0.507){27}{\rule{5.094pt}{0.122pt}}
\multiput(376.00,540.34)(93.427,-17.000){2}{\rule{2.547pt}{0.800pt}}
\multiput(480.00,523.09)(3.608,-0.508){23}{\rule{5.693pt}{0.122pt}}
\multiput(480.00,523.34)(91.183,-15.000){2}{\rule{2.847pt}{0.800pt}}
\multiput(583.00,508.09)(3.887,-0.509){21}{\rule{6.086pt}{0.123pt}}
\multiput(583.00,508.34)(90.369,-14.000){2}{\rule{3.043pt}{0.800pt}}
\multiput(686.00,494.08)(4.214,-0.509){19}{\rule{6.538pt}{0.123pt}}
\multiput(686.00,494.34)(89.429,-13.000){2}{\rule{3.269pt}{0.800pt}}
\multiput(789.00,481.08)(4.604,-0.511){17}{\rule{7.067pt}{0.123pt}}
\multiput(789.00,481.34)(88.333,-12.000){2}{\rule{3.533pt}{0.800pt}}
\multiput(892.00,469.08)(5.077,-0.512){15}{\rule{7.691pt}{0.123pt}}
\multiput(892.00,469.34)(87.037,-11.000){2}{\rule{3.845pt}{0.800pt}}
\multiput(995.00,458.08)(5.127,-0.512){15}{\rule{7.764pt}{0.123pt}}
\multiput(995.00,458.34)(87.886,-11.000){2}{\rule{3.882pt}{0.800pt}}
\multiput(1099.00,447.08)(5.664,-0.514){13}{\rule{8.440pt}{0.124pt}}
\multiput(1099.00,447.34)(85.482,-10.000){2}{\rule{4.220pt}{0.800pt}}
\put(1202,436.84){\rule{1.927pt}{0.800pt}}
\multiput(1202.00,437.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1210,435.34){\rule{1.927pt}{0.800pt}}
\multiput(1210.00,436.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(1218,433.34){\rule{2.168pt}{0.800pt}}
\multiput(1218.00,434.34)(4.500,-2.000){2}{\rule{1.084pt}{0.800pt}}
\put(1227,430.84){\rule{1.927pt}{0.800pt}}
\multiput(1227.00,432.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(1235,428.34){\rule{2.168pt}{0.800pt}}
\multiput(1235.00,429.34)(4.500,-2.000){2}{\rule{1.084pt}{0.800pt}}
\put(1244,425.34){\rule{1.800pt}{0.800pt}}
\multiput(1244.00,427.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1252,421.84){\rule{1.927pt}{0.800pt}}
\multiput(1252.00,423.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\multiput(1260.00,420.06)(1.096,-0.560){3}{\rule{1.640pt}{0.135pt}}
\multiput(1260.00,420.34)(5.596,-5.000){2}{\rule{0.820pt}{0.800pt}}
\put(1269,413.34){\rule{1.800pt}{0.800pt}}
\multiput(1269.00,415.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1277.00,411.07)(0.797,-0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(1277.00,411.34)(6.094,-6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(1286.00,405.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(1286.00,405.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1294.00,399.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(1294.00,399.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1302.00,393.08)(0.554,-0.520){9}{\rule{1.100pt}{0.125pt}}
\multiput(1302.00,393.34)(6.717,-8.000){2}{\rule{0.550pt}{0.800pt}}
\multiput(1311.00,385.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(1311.00,385.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(1319.00,378.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(1319.00,378.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1327.00,370.08)(0.485,-0.516){11}{\rule{1.000pt}{0.124pt}}
\multiput(1327.00,370.34)(6.924,-9.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1337.40,358.43)(0.520,-0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(1334.34,360.72)(8.000,-6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(1345.40,349.48)(0.516,-0.548){11}{\rule{0.124pt}{1.089pt}}
\multiput(1342.34,351.74)(9.000,-7.740){2}{\rule{0.800pt}{0.544pt}}
\multiput(1354.40,339.43)(0.520,-0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(1351.34,341.72)(8.000,-6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(1362.40,330.02)(0.520,-0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(1359.34,332.51)(8.000,-7.509){2}{\rule{0.800pt}{0.600pt}}
\put(273,510){\usebox{\plotpoint}}
\multiput(273.00,508.09)(3.156,-0.507){27}{\rule{5.047pt}{0.122pt}}
\multiput(273.00,508.34)(92.525,-17.000){2}{\rule{2.524pt}{0.800pt}}
\multiput(376.00,491.09)(3.643,-0.508){23}{\rule{5.747pt}{0.122pt}}
\multiput(376.00,491.34)(92.073,-15.000){2}{\rule{2.873pt}{0.800pt}}
\multiput(480.00,476.09)(3.887,-0.509){21}{\rule{6.086pt}{0.123pt}}
\multiput(480.00,476.34)(90.369,-14.000){2}{\rule{3.043pt}{0.800pt}}
\multiput(583.00,462.08)(4.604,-0.511){17}{\rule{7.067pt}{0.123pt}}
\multiput(583.00,462.34)(88.333,-12.000){2}{\rule{3.533pt}{0.800pt}}
\multiput(686.00,450.08)(5.077,-0.512){15}{\rule{7.691pt}{0.123pt}}
\multiput(686.00,450.34)(87.037,-11.000){2}{\rule{3.845pt}{0.800pt}}
\multiput(789.00,439.08)(5.664,-0.514){13}{\rule{8.440pt}{0.124pt}}
\multiput(789.00,439.34)(85.482,-10.000){2}{\rule{4.220pt}{0.800pt}}
\multiput(892.00,429.08)(6.416,-0.516){11}{\rule{9.356pt}{0.124pt}}
\multiput(892.00,429.34)(83.582,-9.000){2}{\rule{4.678pt}{0.800pt}}
\multiput(995.00,420.08)(6.480,-0.516){11}{\rule{9.444pt}{0.124pt}}
\multiput(995.00,420.34)(84.398,-9.000){2}{\rule{4.722pt}{0.800pt}}
\multiput(1099.00,411.08)(7.427,-0.520){9}{\rule{10.500pt}{0.125pt}}
\multiput(1099.00,411.34)(81.207,-8.000){2}{\rule{5.250pt}{0.800pt}}
\put(1202,402.84){\rule{1.927pt}{0.800pt}}
\multiput(1202.00,403.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1210,401.84){\rule{1.927pt}{0.800pt}}
\multiput(1210.00,402.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1218,400.34){\rule{2.168pt}{0.800pt}}
\multiput(1218.00,401.34)(4.500,-2.000){2}{\rule{1.084pt}{0.800pt}}
\put(1227,398.34){\rule{1.927pt}{0.800pt}}
\multiput(1227.00,399.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(1235,396.34){\rule{2.168pt}{0.800pt}}
\multiput(1235.00,397.34)(4.500,-2.000){2}{\rule{1.084pt}{0.800pt}}
\put(1244,393.84){\rule{1.927pt}{0.800pt}}
\multiput(1244.00,395.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(1252,390.84){\rule{1.927pt}{0.800pt}}
\multiput(1252.00,392.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(1260,387.34){\rule{2.000pt}{0.800pt}}
\multiput(1260.00,389.34)(4.849,-4.000){2}{\rule{1.000pt}{0.800pt}}
\put(1269,383.34){\rule{1.800pt}{0.800pt}}
\multiput(1269.00,385.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1277.00,381.06)(1.096,-0.560){3}{\rule{1.640pt}{0.135pt}}
\multiput(1277.00,381.34)(5.596,-5.000){2}{\rule{0.820pt}{0.800pt}}
\multiput(1286.00,376.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(1286.00,376.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(1294.00,371.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(1294.00,371.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1302.00,365.07)(0.797,-0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(1302.00,365.34)(6.094,-6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(1311.00,359.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(1311.00,359.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1319.00,353.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(1319.00,353.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(1327.00,346.08)(0.554,-0.520){9}{\rule{1.100pt}{0.125pt}}
\multiput(1327.00,346.34)(6.717,-8.000){2}{\rule{0.550pt}{0.800pt}}
\multiput(1336.00,338.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(1336.00,338.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(1344.00,331.08)(0.554,-0.520){9}{\rule{1.100pt}{0.125pt}}
\multiput(1344.00,331.34)(6.717,-8.000){2}{\rule{0.550pt}{0.800pt}}
\multiput(1353.00,323.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(1353.00,323.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1361.00,315.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(1361.00,315.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\put(273,278){\usebox{\plotpoint}}
\multiput(273.00,279.38)(16.880,0.560){3}{\rule{16.680pt}{0.135pt}}
\multiput(273.00,276.34)(68.380,5.000){2}{\rule{8.340pt}{0.800pt}}
\multiput(376.00,284.39)(11.402,0.536){5}{\rule{14.067pt}{0.129pt}}
\multiput(376.00,281.34)(74.804,6.000){2}{\rule{7.033pt}{0.800pt}}
\multiput(480.00,290.38)(16.880,0.560){3}{\rule{16.680pt}{0.135pt}}
\multiput(480.00,287.34)(68.380,5.000){2}{\rule{8.340pt}{0.800pt}}
\multiput(583.00,295.38)(16.880,0.560){3}{\rule{16.680pt}{0.135pt}}
\multiput(583.00,292.34)(68.380,5.000){2}{\rule{8.340pt}{0.800pt}}
\multiput(686.00,300.38)(16.880,0.560){3}{\rule{16.680pt}{0.135pt}}
\multiput(686.00,297.34)(68.380,5.000){2}{\rule{8.340pt}{0.800pt}}
\multiput(789.00,305.38)(16.880,0.560){3}{\rule{16.680pt}{0.135pt}}
\multiput(789.00,302.34)(68.380,5.000){2}{\rule{8.340pt}{0.800pt}}
\put(892,309.34){\rule{20.800pt}{0.800pt}}
\multiput(892.00,307.34)(59.829,4.000){2}{\rule{10.400pt}{0.800pt}}
\multiput(995.00,314.38)(17.048,0.560){3}{\rule{16.840pt}{0.135pt}}
\multiput(995.00,311.34)(69.048,5.000){2}{\rule{8.420pt}{0.800pt}}
\put(1099,318.34){\rule{20.800pt}{0.800pt}}
\multiput(1099.00,316.34)(59.829,4.000){2}{\rule{10.400pt}{0.800pt}}
\put(1210,320.84){\rule{1.927pt}{0.800pt}}
\multiput(1210.00,320.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1202.0,322.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(1244,321.84){\rule{1.927pt}{0.800pt}}
\multiput(1244.00,321.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1218.0,323.0){\rule[-0.400pt]{6.263pt}{0.800pt}}
\put(1319,321.84){\rule{1.927pt}{0.800pt}}
\multiput(1319.00,322.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1252.0,324.0){\rule[-0.400pt]{16.140pt}{0.800pt}}
\put(1353,320.84){\rule{1.927pt}{0.800pt}}
\multiput(1353.00,321.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1327.0,323.0){\rule[-0.400pt]{6.263pt}{0.800pt}}
\put(1361.0,322.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1202,113){\usebox{\plotpoint}}
\multiput(1202,113)(0.000,20.756){8}{\usebox{\plotpoint}}
\multiput(1202,266)(0.000,20.756){7}{\usebox{\plotpoint}}
\multiput(1202,419)(0.000,20.756){8}{\usebox{\plotpoint}}
\multiput(1202,571)(0.000,20.756){7}{\usebox{\plotpoint}}
\multiput(1202,724)(0.000,20.756){7}{\usebox{\plotpoint}}
\put(1202,877){\usebox{\plotpoint}}
\end{picture}


==> gaugino.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{1}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{2}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{3}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{4}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{5}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{6}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){4}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){6}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){8}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){10}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){12}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){14}}
\put(1233.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){16}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$M_a$[TeV]}}
\put(828,23){\makebox(0,0){$\log_{10}\mu_0$[GeV]}}
\put(1335,393){\makebox(0,0)[r]{$M_3$}}
\put(1335,202){\makebox(0,0)[r]{$M_2$}}
\put(1335,151){\makebox(0,0)[r]{$M_1$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,786){\usebox{\plotpoint}}
\multiput(220.00,784.09)(1.375,-0.506){31}{\rule{2.347pt}{0.122pt}}
\multiput(220.00,784.34)(46.128,-19.000){2}{\rule{1.174pt}{0.800pt}}
\multiput(271.00,765.09)(1.427,-0.506){29}{\rule{2.422pt}{0.122pt}}
\multiput(271.00,765.34)(44.973,-18.000){2}{\rule{1.211pt}{0.800pt}}
\multiput(321.00,747.09)(1.303,-0.505){33}{\rule{2.240pt}{0.122pt}}
\multiput(321.00,747.34)(46.351,-20.000){2}{\rule{1.120pt}{0.800pt}}
\multiput(372.00,727.09)(1.375,-0.506){31}{\rule{2.347pt}{0.122pt}}
\multiput(372.00,727.34)(46.128,-19.000){2}{\rule{1.174pt}{0.800pt}}
\multiput(423.00,708.09)(1.348,-0.506){31}{\rule{2.305pt}{0.122pt}}
\multiput(423.00,708.34)(45.215,-19.000){2}{\rule{1.153pt}{0.800pt}}
\multiput(473.00,689.09)(1.456,-0.506){29}{\rule{2.467pt}{0.122pt}}
\multiput(473.00,689.34)(45.880,-18.000){2}{\rule{1.233pt}{0.800pt}}
\multiput(524.00,671.09)(1.375,-0.506){31}{\rule{2.347pt}{0.122pt}}
\multiput(524.00,671.34)(46.128,-19.000){2}{\rule{1.174pt}{0.800pt}}
\multiput(575.00,652.09)(1.515,-0.507){27}{\rule{2.553pt}{0.122pt}}
\multiput(575.00,652.34)(44.701,-17.000){2}{\rule{1.276pt}{0.800pt}}
\multiput(625.00,635.09)(1.546,-0.507){27}{\rule{2.600pt}{0.122pt}}
\multiput(625.00,635.34)(45.604,-17.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(676.00,618.09)(1.456,-0.506){29}{\rule{2.467pt}{0.122pt}}
\multiput(676.00,618.34)(45.880,-18.000){2}{\rule{1.233pt}{0.800pt}}
\multiput(727.00,600.09)(1.515,-0.507){27}{\rule{2.553pt}{0.122pt}}
\multiput(727.00,600.34)(44.701,-17.000){2}{\rule{1.276pt}{0.800pt}}
\multiput(777.00,583.09)(1.649,-0.507){25}{\rule{2.750pt}{0.122pt}}
\multiput(777.00,583.34)(45.292,-16.000){2}{\rule{1.375pt}{0.800pt}}
\multiput(828.00,567.09)(1.649,-0.507){25}{\rule{2.750pt}{0.122pt}}
\multiput(828.00,567.34)(45.292,-16.000){2}{\rule{1.375pt}{0.800pt}}
\multiput(879.00,551.09)(1.616,-0.507){25}{\rule{2.700pt}{0.122pt}}
\multiput(879.00,551.34)(44.396,-16.000){2}{\rule{1.350pt}{0.800pt}}
\multiput(929.00,535.09)(1.649,-0.507){25}{\rule{2.750pt}{0.122pt}}
\multiput(929.00,535.34)(45.292,-16.000){2}{\rule{1.375pt}{0.800pt}}
\multiput(980.00,519.09)(1.767,-0.508){23}{\rule{2.920pt}{0.122pt}}
\multiput(980.00,519.34)(44.939,-15.000){2}{\rule{1.460pt}{0.800pt}}
\multiput(1031.00,504.09)(1.732,-0.508){23}{\rule{2.867pt}{0.122pt}}
\multiput(1031.00,504.34)(44.050,-15.000){2}{\rule{1.433pt}{0.800pt}}
\multiput(1081.00,489.09)(1.904,-0.509){21}{\rule{3.114pt}{0.123pt}}
\multiput(1081.00,489.34)(44.536,-14.000){2}{\rule{1.557pt}{0.800pt}}
\multiput(1132.00,475.09)(1.904,-0.509){21}{\rule{3.114pt}{0.123pt}}
\multiput(1132.00,475.34)(44.536,-14.000){2}{\rule{1.557pt}{0.800pt}}
\multiput(1183.00,461.08)(2.022,-0.509){19}{\rule{3.277pt}{0.123pt}}
\multiput(1183.00,461.34)(43.199,-13.000){2}{\rule{1.638pt}{0.800pt}}
\multiput(1233.00,448.08)(2.254,-0.511){17}{\rule{3.600pt}{0.123pt}}
\multiput(1233.00,448.34)(43.528,-12.000){2}{\rule{1.800pt}{0.800pt}}
\multiput(1284.00,436.08)(2.484,-0.512){15}{\rule{3.909pt}{0.123pt}}
\multiput(1284.00,436.34)(42.886,-11.000){2}{\rule{1.955pt}{0.800pt}}
\multiput(1335.00,425.08)(2.714,-0.514){13}{\rule{4.200pt}{0.124pt}}
\multiput(1335.00,425.34)(41.283,-10.000){2}{\rule{2.100pt}{0.800pt}}
\multiput(1385.00,415.08)(4.329,-0.526){7}{\rule{6.029pt}{0.127pt}}
\multiput(1385.00,415.34)(38.487,-7.000){2}{\rule{3.014pt}{0.800pt}}
\put(220,311){\usebox{\plotpoint}}
\put(220,307.34){\rule{10.400pt}{0.800pt}}
\multiput(220.00,309.34)(29.414,-4.000){2}{\rule{5.200pt}{0.800pt}}
\put(271,303.34){\rule{10.200pt}{0.800pt}}
\multiput(271.00,305.34)(28.829,-4.000){2}{\rule{5.100pt}{0.800pt}}
\put(321,299.34){\rule{10.400pt}{0.800pt}}
\multiput(321.00,301.34)(29.414,-4.000){2}{\rule{5.200pt}{0.800pt}}
\put(372,295.34){\rule{10.400pt}{0.800pt}}
\multiput(372.00,297.34)(29.414,-4.000){2}{\rule{5.200pt}{0.800pt}}
\put(423,291.34){\rule{10.200pt}{0.800pt}}
\multiput(423.00,293.34)(28.829,-4.000){2}{\rule{5.100pt}{0.800pt}}
\put(473,287.34){\rule{10.400pt}{0.800pt}}
\multiput(473.00,289.34)(29.414,-4.000){2}{\rule{5.200pt}{0.800pt}}
\put(524,283.34){\rule{10.400pt}{0.800pt}}
\multiput(524.00,285.34)(29.414,-4.000){2}{\rule{5.200pt}{0.800pt}}
\put(575,279.34){\rule{10.200pt}{0.800pt}}
\multiput(575.00,281.34)(28.829,-4.000){2}{\rule{5.100pt}{0.800pt}}
\put(625,275.34){\rule{10.400pt}{0.800pt}}
\multiput(625.00,277.34)(29.414,-4.000){2}{\rule{5.200pt}{0.800pt}}
\put(676,271.34){\rule{10.400pt}{0.800pt}}
\multiput(676.00,273.34)(29.414,-4.000){2}{\rule{5.200pt}{0.800pt}}
\put(727,267.34){\rule{10.200pt}{0.800pt}}
\multiput(727.00,269.34)(28.829,-4.000){2}{\rule{5.100pt}{0.800pt}}
\put(777,263.34){\rule{10.400pt}{0.800pt}}
\multiput(777.00,265.34)(29.414,-4.000){2}{\rule{5.200pt}{0.800pt}}
\put(828,259.34){\rule{10.400pt}{0.800pt}}
\multiput(828.00,261.34)(29.414,-4.000){2}{\rule{5.200pt}{0.800pt}}
\put(879,255.34){\rule{10.200pt}{0.800pt}}
\multiput(879.00,257.34)(28.829,-4.000){2}{\rule{5.100pt}{0.800pt}}
\put(929,251.34){\rule{10.400pt}{0.800pt}}
\multiput(929.00,253.34)(29.414,-4.000){2}{\rule{5.200pt}{0.800pt}}
\put(980,247.34){\rule{10.400pt}{0.800pt}}
\multiput(980.00,249.34)(29.414,-4.000){2}{\rule{5.200pt}{0.800pt}}
\put(1031,243.34){\rule{10.200pt}{0.800pt}}
\multiput(1031.00,245.34)(28.829,-4.000){2}{\rule{5.100pt}{0.800pt}}
\put(1081,239.34){\rule{10.400pt}{0.800pt}}
\multiput(1081.00,241.34)(29.414,-4.000){2}{\rule{5.200pt}{0.800pt}}
\put(1132,235.84){\rule{12.286pt}{0.800pt}}
\multiput(1132.00,237.34)(25.500,-3.000){2}{\rule{6.143pt}{0.800pt}}
\put(1183,232.34){\rule{10.200pt}{0.800pt}}
\multiput(1183.00,234.34)(28.829,-4.000){2}{\rule{5.100pt}{0.800pt}}
\put(1233,228.84){\rule{12.286pt}{0.800pt}}
\multiput(1233.00,230.34)(25.500,-3.000){2}{\rule{6.143pt}{0.800pt}}
\put(1284,225.34){\rule{10.400pt}{0.800pt}}
\multiput(1284.00,227.34)(29.414,-4.000){2}{\rule{5.200pt}{0.800pt}}
\put(1335,222.34){\rule{12.045pt}{0.800pt}}
\multiput(1335.00,223.34)(25.000,-2.000){2}{\rule{6.022pt}{0.800pt}}
\put(1385,219.84){\rule{12.286pt}{0.800pt}}
\multiput(1385.00,221.34)(25.500,-3.000){2}{\rule{6.143pt}{0.800pt}}
\put(220,219){\usebox{\plotpoint}}
\put(220,216.34){\rule{12.286pt}{0.800pt}}
\multiput(220.00,217.34)(25.500,-2.000){2}{\rule{6.143pt}{0.800pt}}
\put(271,213.84){\rule{12.045pt}{0.800pt}}
\multiput(271.00,215.34)(25.000,-3.000){2}{\rule{6.022pt}{0.800pt}}
\put(321,211.34){\rule{12.286pt}{0.800pt}}
\multiput(321.00,212.34)(25.500,-2.000){2}{\rule{6.143pt}{0.800pt}}
\put(372,209.34){\rule{12.286pt}{0.800pt}}
\multiput(372.00,210.34)(25.500,-2.000){2}{\rule{6.143pt}{0.800pt}}
\put(423,207.34){\rule{12.045pt}{0.800pt}}
\multiput(423.00,208.34)(25.000,-2.000){2}{\rule{6.022pt}{0.800pt}}
\put(473,205.34){\rule{12.286pt}{0.800pt}}
\multiput(473.00,206.34)(25.500,-2.000){2}{\rule{6.143pt}{0.800pt}}
\put(524,202.84){\rule{12.286pt}{0.800pt}}
\multiput(524.00,204.34)(25.500,-3.000){2}{\rule{6.143pt}{0.800pt}}
\put(575,200.34){\rule{12.045pt}{0.800pt}}
\multiput(575.00,201.34)(25.000,-2.000){2}{\rule{6.022pt}{0.800pt}}
\put(625,198.34){\rule{12.286pt}{0.800pt}}
\multiput(625.00,199.34)(25.500,-2.000){2}{\rule{6.143pt}{0.800pt}}
\put(676,196.34){\rule{12.286pt}{0.800pt}}
\multiput(676.00,197.34)(25.500,-2.000){2}{\rule{6.143pt}{0.800pt}}
\put(727,194.34){\rule{12.045pt}{0.800pt}}
\multiput(727.00,195.34)(25.000,-2.000){2}{\rule{6.022pt}{0.800pt}}
\put(777,191.84){\rule{12.286pt}{0.800pt}}
\multiput(777.00,193.34)(25.500,-3.000){2}{\rule{6.143pt}{0.800pt}}
\put(828,189.34){\rule{12.286pt}{0.800pt}}
\multiput(828.00,190.34)(25.500,-2.000){2}{\rule{6.143pt}{0.800pt}}
\put(879,187.34){\rule{12.045pt}{0.800pt}}
\multiput(879.00,188.34)(25.000,-2.000){2}{\rule{6.022pt}{0.800pt}}
\put(929,185.34){\rule{12.286pt}{0.800pt}}
\multiput(929.00,186.34)(25.500,-2.000){2}{\rule{6.143pt}{0.800pt}}
\put(980,183.34){\rule{12.286pt}{0.800pt}}
\multiput(980.00,184.34)(25.500,-2.000){2}{\rule{6.143pt}{0.800pt}}
\put(1031,181.34){\rule{12.045pt}{0.800pt}}
\multiput(1031.00,182.34)(25.000,-2.000){2}{\rule{6.022pt}{0.800pt}}
\put(1081,179.34){\rule{12.286pt}{0.800pt}}
\multiput(1081.00,180.34)(25.500,-2.000){2}{\rule{6.143pt}{0.800pt}}
\put(1132,177.34){\rule{12.286pt}{0.800pt}}
\multiput(1132.00,178.34)(25.500,-2.000){2}{\rule{6.143pt}{0.800pt}}
\put(1183,175.34){\rule{12.045pt}{0.800pt}}
\multiput(1183.00,176.34)(25.000,-2.000){2}{\rule{6.022pt}{0.800pt}}
\put(1233,173.34){\rule{12.286pt}{0.800pt}}
\multiput(1233.00,174.34)(25.500,-2.000){2}{\rule{6.143pt}{0.800pt}}
\put(1284,171.34){\rule{12.286pt}{0.800pt}}
\multiput(1284.00,172.34)(25.500,-2.000){2}{\rule{6.143pt}{0.800pt}}
\put(1335,169.84){\rule{12.045pt}{0.800pt}}
\multiput(1335.00,170.34)(25.000,-1.000){2}{\rule{6.022pt}{0.800pt}}
\put(1385,168.84){\rule{12.286pt}{0.800pt}}
\multiput(1385.00,169.34)(25.500,-1.000){2}{\rule{6.143pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220,240){\usebox{\plotpoint}}
\put(220.00,240.00){\usebox{\plotpoint}}
\put(240.76,240.00){\usebox{\plotpoint}}
\multiput(245,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.51,240.00){\usebox{\plotpoint}}
\multiput(269,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.27,240.00){\usebox{\plotpoint}}
\put(303.02,240.00){\usebox{\plotpoint}}
\multiput(306,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.78,240.00){\usebox{\plotpoint}}
\multiput(331,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.53,240.00){\usebox{\plotpoint}}
\put(365.29,240.00){\usebox{\plotpoint}}
\multiput(367,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(386.04,240.00){\usebox{\plotpoint}}
\multiput(392,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(406.80,240.00){\usebox{\plotpoint}}
\put(427.55,240.00){\usebox{\plotpoint}}
\multiput(429,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(448.31,240.00){\usebox{\plotpoint}}
\multiput(453,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(469.07,240.00){\usebox{\plotpoint}}
\put(489.82,240.00){\usebox{\plotpoint}}
\multiput(490,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(510.58,240.00){\usebox{\plotpoint}}
\multiput(515,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(531.33,240.00){\usebox{\plotpoint}}
\multiput(539,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(552.09,240.00){\usebox{\plotpoint}}
\put(572.84,240.00){\usebox{\plotpoint}}
\multiput(576,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(593.60,240.00){\usebox{\plotpoint}}
\multiput(601,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(614.35,240.00){\usebox{\plotpoint}}
\put(635.11,240.00){\usebox{\plotpoint}}
\multiput(638,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(655.87,240.00){\usebox{\plotpoint}}
\multiput(662,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(676.62,240.00){\usebox{\plotpoint}}
\put(697.38,240.00){\usebox{\plotpoint}}
\multiput(699,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(718.13,240.00){\usebox{\plotpoint}}
\multiput(724,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(738.89,240.00){\usebox{\plotpoint}}
\put(759.64,240.00){\usebox{\plotpoint}}
\multiput(760,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(780.40,240.00){\usebox{\plotpoint}}
\multiput(785,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(801.15,240.00){\usebox{\plotpoint}}
\put(821.91,240.00){\usebox{\plotpoint}}
\multiput(822,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(842.66,240.00){\usebox{\plotpoint}}
\multiput(846,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(863.42,240.00){\usebox{\plotpoint}}
\multiput(871,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(884.18,240.00){\usebox{\plotpoint}}
\put(904.93,240.00){\usebox{\plotpoint}}
\multiput(908,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(925.69,240.00){\usebox{\plotpoint}}
\multiput(932,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(946.44,240.00){\usebox{\plotpoint}}
\put(967.20,240.00){\usebox{\plotpoint}}
\multiput(969,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(987.95,240.00){\usebox{\plotpoint}}
\multiput(994,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1008.71,240.00){\usebox{\plotpoint}}
\put(1029.46,240.00){\usebox{\plotpoint}}
\multiput(1031,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1050.22,240.00){\usebox{\plotpoint}}
\multiput(1055,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1070.98,240.00){\usebox{\plotpoint}}
\put(1091.73,240.00){\usebox{\plotpoint}}
\multiput(1092,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1112.49,240.00){\usebox{\plotpoint}}
\multiput(1117,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1133.24,240.00){\usebox{\plotpoint}}
\multiput(1141,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1154.00,240.00){\usebox{\plotpoint}}
\put(1174.75,240.00){\usebox{\plotpoint}}
\multiput(1178,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1195.51,240.00){\usebox{\plotpoint}}
\multiput(1203,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1216.26,240.00){\usebox{\plotpoint}}
\put(1237.02,240.00){\usebox{\plotpoint}}
\multiput(1239,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1257.77,240.00){\usebox{\plotpoint}}
\multiput(1264,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1278.53,240.00){\usebox{\plotpoint}}
\put(1299.29,240.00){\usebox{\plotpoint}}
\multiput(1301,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1320.04,240.00){\usebox{\plotpoint}}
\multiput(1325,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1340.80,240.00){\usebox{\plotpoint}}
\put(1361.55,240.00){\usebox{\plotpoint}}
\multiput(1362,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1382.31,240.00){\usebox{\plotpoint}}
\multiput(1387,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1403.06,240.00){\usebox{\plotpoint}}
\put(1423.82,240.00){\usebox{\plotpoint}}
\multiput(1424,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,240){\usebox{\plotpoint}}
\end{picture}


==> gut1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{11}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{12}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{13}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{14}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{15}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{16}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{17}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){11}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){12}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){13}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){14}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){15}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){16}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\log_{10} M_X$}}
\put(50,445){\makebox(0,0){[GeV]}}
\put(828,23){\makebox(0,0){$\log_{10} \mu_0$ [GeV]}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,258){\usebox{\plotpoint}}
\multiput(220.00,259.41)(1.057,0.502){109}{\rule{1.883pt}{0.121pt}}
\multiput(220.00,256.34)(118.092,58.000){2}{\rule{0.941pt}{0.800pt}}
\multiput(342.00,317.41)(1.067,0.502){107}{\rule{1.898pt}{0.121pt}}
\multiput(342.00,314.34)(117.060,57.000){2}{\rule{0.949pt}{0.800pt}}
\multiput(463.00,374.41)(1.076,0.502){107}{\rule{1.912pt}{0.121pt}}
\multiput(463.00,371.34)(118.031,57.000){2}{\rule{0.956pt}{0.800pt}}
\multiput(585.00,431.41)(1.086,0.502){105}{\rule{1.929pt}{0.121pt}}
\multiput(585.00,428.34)(116.997,56.000){2}{\rule{0.964pt}{0.800pt}}
\multiput(706.00,487.41)(1.116,0.502){103}{\rule{1.975pt}{0.121pt}}
\multiput(706.00,484.34)(117.902,55.000){2}{\rule{0.987pt}{0.800pt}}
\multiput(828.00,542.41)(1.158,0.502){99}{\rule{2.042pt}{0.121pt}}
\multiput(828.00,539.34)(117.763,53.000){2}{\rule{1.021pt}{0.800pt}}
\multiput(950.00,595.41)(1.195,0.502){95}{\rule{2.098pt}{0.121pt}}
\multiput(950.00,592.34)(116.645,51.000){2}{\rule{1.049pt}{0.800pt}}
\multiput(1071.00,646.41)(1.281,0.502){89}{\rule{2.233pt}{0.121pt}}
\multiput(1071.00,643.34)(117.365,48.000){2}{\rule{1.117pt}{0.800pt}}
\multiput(1193.00,694.41)(1.491,0.502){75}{\rule{2.561pt}{0.121pt}}
\multiput(1193.00,691.34)(115.685,41.000){2}{\rule{1.280pt}{0.800pt}}
\multiput(1314.00,735.41)(2.002,0.503){55}{\rule{3.348pt}{0.121pt}}
\multiput(1314.00,732.34)(115.050,31.000){2}{\rule{1.674pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220,113){\usebox{\plotpoint}}
\put(220.00,113.00){\usebox{\plotpoint}}
\put(238.46,122.48){\usebox{\plotpoint}}
\put(256.92,131.96){\usebox{\plotpoint}}
\multiput(257,132)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(275.06,142.03){\usebox{\plotpoint}}
\put(293.43,151.69){\usebox{\plotpoint}}
\multiput(294,152)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(311.98,160.99){\usebox{\plotpoint}}
\put(330.35,170.65){\usebox{\plotpoint}}
\multiput(331,171)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(348.70,180.33){\usebox{\plotpoint}}
\multiput(355,184)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(367.04,190.02){\usebox{\plotpoint}}
\put(385.40,199.70){\usebox{\plotpoint}}
\put(403.97,208.98){\usebox{\plotpoint}}
\multiput(404,209)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(422.33,218.66){\usebox{\plotpoint}}
\put(440.48,228.70){\usebox{\plotpoint}}
\multiput(441,229)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(458.93,238.20){\usebox{\plotpoint}}
\put(477.39,247.69){\usebox{\plotpoint}}
\multiput(478,248)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(495.86,257.15){\usebox{\plotpoint}}
\put(514.31,266.65){\usebox{\plotpoint}}
\multiput(515,267)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(532.45,276.72){\usebox{\plotpoint}}
\put(550.82,286.37){\usebox{\plotpoint}}
\multiput(552,287)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(569.37,295.68){\usebox{\plotpoint}}
\put(587.53,305.72){\usebox{\plotpoint}}
\multiput(588,306)(18.845,8.698){0}{\usebox{\plotpoint}}
\put(606.09,314.97){\usebox{\plotpoint}}
\put(624.40,324.70){\usebox{\plotpoint}}
\multiput(625,325)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(642.76,334.38){\usebox{\plotpoint}}
\put(660.94,344.38){\usebox{\plotpoint}}
\multiput(662,345)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(679.55,353.56){\usebox{\plotpoint}}
\put(697.84,363.32){\usebox{\plotpoint}}
\multiput(699,364)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(716.28,372.84){\usebox{\plotpoint}}
\put(734.72,382.36){\usebox{\plotpoint}}
\multiput(736,383)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(752.86,392.43){\usebox{\plotpoint}}
\put(771.60,401.35){\usebox{\plotpoint}}
\multiput(773,402)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(789.76,411.38){\usebox{\plotpoint}}
\put(808.14,421.00){\usebox{\plotpoint}}
\multiput(810,422)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(826.52,430.64){\usebox{\plotpoint}}
\put(844.82,440.41){\usebox{\plotpoint}}
\multiput(846,441)(18.845,8.698){0}{\usebox{\plotpoint}}
\put(863.42,449.58){\usebox{\plotpoint}}
\put(881.71,459.36){\usebox{\plotpoint}}
\multiput(883,460)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(900.07,469.04){\usebox{\plotpoint}}
\put(918.27,478.99){\usebox{\plotpoint}}
\multiput(920,480)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(936.85,488.24){\usebox{\plotpoint}}
\put(955.17,497.93){\usebox{\plotpoint}}
\multiput(957,499)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(973.60,507.48){\usebox{\plotpoint}}
\put(992.03,517.01){\usebox{\plotpoint}}
\multiput(994,518)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(1010.17,527.08){\usebox{\plotpoint}}
\put(1028.89,536.03){\usebox{\plotpoint}}
\multiput(1031,537)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(1047.06,546.03){\usebox{\plotpoint}}
\put(1065.46,555.63){\usebox{\plotpoint}}
\multiput(1068,557)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1083.85,565.25){\usebox{\plotpoint}}
\put(1102.12,575.06){\usebox{\plotpoint}}
\multiput(1104,576)(18.845,8.698){0}{\usebox{\plotpoint}}
\put(1120.75,584.19){\usebox{\plotpoint}}
\put(1139.02,594.01){\usebox{\plotpoint}}
\multiput(1141,595)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(1157.22,603.95){\usebox{\plotpoint}}
\put(1175.58,613.59){\usebox{\plotpoint}}
\multiput(1178,615)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1194.12,622.90){\usebox{\plotpoint}}
\put(1212.48,632.53){\usebox{\plotpoint}}
\multiput(1215,634)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1230.82,642.23){\usebox{\plotpoint}}
\put(1249.24,651.73){\usebox{\plotpoint}}
\multiput(1252,653)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(1267.42,661.71){\usebox{\plotpoint}}
\put(1286.14,670.68){\usebox{\plotpoint}}
\multiput(1289,672)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(1304.32,680.66){\usebox{\plotpoint}}
\put(1322.55,690.57){\usebox{\plotpoint}}
\multiput(1325,692)(18.845,8.698){0}{\usebox{\plotpoint}}
\put(1341.11,699.81){\usebox{\plotpoint}}
\put(1359.36,709.68){\usebox{\plotpoint}}
\multiput(1362,711)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1377.71,719.36){\usebox{\plotpoint}}
\put(1396.28,728.64){\usebox{\plotpoint}}
\multiput(1399,730)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(1414.47,738.60){\usebox{\plotpoint}}
\put(1432.86,748.17){\usebox{\plotpoint}}
\put(1436,750){\usebox{\plotpoint}}
\end{picture}


==> gut2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{2}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,209){\makebox(0,0)[r]{4}}
\put(1416.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,304){\makebox(0,0)[r]{6}}
\put(1416.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,400){\makebox(0,0)[r]{8}}
\put(1416.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{10}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,591){\makebox(0,0)[r]{12}}
\put(1416.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,686){\makebox(0,0)[r]{14}}
\put(1416.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,782){\makebox(0,0)[r]{16}}
\put(1416.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{18}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){2}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394,68){\makebox(0,0){4}}
\put(394.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567,68){\makebox(0,0){6}}
\put(567.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741,68){\makebox(0,0){8}}
\put(741.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915,68){\makebox(0,0){10}}
\put(915.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089,68){\makebox(0,0){12}}
\put(1089.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262,68){\makebox(0,0){14}}
\put(1262.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){16}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\log_{10} M_Y$}}
\put(50,445){\makebox(0,0){[GeV]}}
\put(828,23){\makebox(0,0){$\log_{10} \mu_0$ [GeV]}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1436,787){\usebox{\plotpoint}}
\put(1433,784.84){\rule{0.241pt}{0.800pt}}
\multiput(1433.50,785.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1434.0,787.0){\usebox{\plotpoint}}
\put(1431,783.84){\rule{0.241pt}{0.800pt}}
\multiput(1431.50,784.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1432.0,786.0){\usebox{\plotpoint}}
\put(1427,782.84){\rule{0.241pt}{0.800pt}}
\multiput(1427.50,783.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1428.0,785.0){\usebox{\plotpoint}}
\put(1425,781.84){\rule{0.241pt}{0.800pt}}
\multiput(1425.50,782.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1426.0,784.0){\usebox{\plotpoint}}
\put(1422,780.84){\rule{0.482pt}{0.800pt}}
\multiput(1423.00,781.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1424.0,783.0){\usebox{\plotpoint}}
\put(1420,779.84){\rule{0.241pt}{0.800pt}}
\multiput(1420.50,780.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1421.0,782.0){\usebox{\plotpoint}}
\put(1417,778.84){\rule{0.482pt}{0.800pt}}
\multiput(1418.00,779.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1419.0,781.0){\usebox{\plotpoint}}
\put(1415,777.84){\rule{0.241pt}{0.800pt}}
\multiput(1415.50,778.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1416.0,780.0){\usebox{\plotpoint}}
\put(1412,776.84){\rule{0.482pt}{0.800pt}}
\multiput(1413.00,777.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1414.0,779.0){\usebox{\plotpoint}}
\put(1409,775.84){\rule{0.241pt}{0.800pt}}
\multiput(1409.50,776.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1407,774.84){\rule{0.482pt}{0.800pt}}
\multiput(1408.00,775.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1410.0,778.0){\usebox{\plotpoint}}
\put(1405,773.84){\rule{0.241pt}{0.800pt}}
\multiput(1405.50,774.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1406.0,776.0){\usebox{\plotpoint}}
\put(1402,772.84){\rule{0.241pt}{0.800pt}}
\multiput(1402.50,773.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1403.0,775.0){\usebox{\plotpoint}}
\put(1399,771.84){\rule{0.482pt}{0.800pt}}
\multiput(1400.00,772.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1401.0,774.0){\usebox{\plotpoint}}
\put(1397,770.84){\rule{0.241pt}{0.800pt}}
\multiput(1397.50,771.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1398.0,773.0){\usebox{\plotpoint}}
\put(1394,769.84){\rule{0.241pt}{0.800pt}}
\multiput(1394.50,770.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1395.0,772.0){\usebox{\plotpoint}}
\put(1391,768.84){\rule{0.482pt}{0.800pt}}
\multiput(1392.00,769.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1393.0,771.0){\usebox{\plotpoint}}
\put(1389,767.84){\rule{0.241pt}{0.800pt}}
\multiput(1389.50,768.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1390.0,770.0){\usebox{\plotpoint}}
\put(1386,766.84){\rule{0.241pt}{0.800pt}}
\multiput(1386.50,767.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1384,765.84){\rule{0.482pt}{0.800pt}}
\multiput(1385.00,766.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1387.0,769.0){\usebox{\plotpoint}}
\put(1381,764.84){\rule{0.482pt}{0.800pt}}
\multiput(1382.00,765.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1383.0,767.0){\usebox{\plotpoint}}
\put(1379,763.84){\rule{0.241pt}{0.800pt}}
\multiput(1379.50,764.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1377,762.84){\rule{0.482pt}{0.800pt}}
\multiput(1378.00,763.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1380.0,766.0){\usebox{\plotpoint}}
\put(1374,761.84){\rule{0.482pt}{0.800pt}}
\multiput(1375.00,762.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1376.0,764.0){\usebox{\plotpoint}}
\put(1371,760.84){\rule{0.482pt}{0.800pt}}
\multiput(1372.00,761.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1370,759.84){\rule{0.241pt}{0.800pt}}
\multiput(1370.50,760.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1373.0,763.0){\usebox{\plotpoint}}
\put(1367,758.84){\rule{0.241pt}{0.800pt}}
\multiput(1367.50,759.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1368.0,761.0){\usebox{\plotpoint}}
\put(1364,757.84){\rule{0.241pt}{0.800pt}}
\multiput(1364.50,758.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1362,756.84){\rule{0.482pt}{0.800pt}}
\multiput(1363.00,757.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1365.0,760.0){\usebox{\plotpoint}}
\put(1359,755.84){\rule{0.482pt}{0.800pt}}
\multiput(1360.00,756.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1358,754.84){\rule{0.241pt}{0.800pt}}
\multiput(1358.50,755.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1361.0,758.0){\usebox{\plotpoint}}
\put(1354,753.84){\rule{0.482pt}{0.800pt}}
\multiput(1355.00,754.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1353,752.84){\rule{0.241pt}{0.800pt}}
\multiput(1353.50,753.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1356.0,756.0){\usebox{\plotpoint}}
\put(1350,751.84){\rule{0.241pt}{0.800pt}}
\multiput(1350.50,752.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1348,750.84){\rule{0.482pt}{0.800pt}}
\multiput(1349.00,751.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1351.0,754.0){\usebox{\plotpoint}}
\put(1345,749.84){\rule{0.241pt}{0.800pt}}
\multiput(1345.50,750.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1343,748.84){\rule{0.482pt}{0.800pt}}
\multiput(1344.00,749.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1346.0,752.0){\usebox{\plotpoint}}
\put(1340,747.84){\rule{0.482pt}{0.800pt}}
\multiput(1341.00,748.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1338,746.84){\rule{0.482pt}{0.800pt}}
\multiput(1339.00,747.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1342.0,750.0){\usebox{\plotpoint}}
\put(1335,745.84){\rule{0.482pt}{0.800pt}}
\multiput(1336.00,746.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1333,744.84){\rule{0.482pt}{0.800pt}}
\multiput(1334.00,745.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1331,743.84){\rule{0.482pt}{0.800pt}}
\multiput(1332.00,744.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1337.0,748.0){\usebox{\plotpoint}}
\put(1328,742.84){\rule{0.482pt}{0.800pt}}
\multiput(1329.00,743.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1326,741.84){\rule{0.482pt}{0.800pt}}
\multiput(1327.00,742.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1324,740.84){\rule{0.482pt}{0.800pt}}
\multiput(1325.00,741.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1330.0,745.0){\usebox{\plotpoint}}
\put(1321,739.84){\rule{0.482pt}{0.800pt}}
\multiput(1322.00,740.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1319,738.84){\rule{0.482pt}{0.800pt}}
\multiput(1320.00,739.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1317,737.84){\rule{0.482pt}{0.800pt}}
\multiput(1318.00,738.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1316,736.84){\rule{0.241pt}{0.800pt}}
\multiput(1316.50,737.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1323.0,742.0){\usebox{\plotpoint}}
\put(1312,735.84){\rule{0.482pt}{0.800pt}}
\multiput(1313.00,736.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1310,734.84){\rule{0.482pt}{0.800pt}}
\multiput(1311.00,735.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1308,733.84){\rule{0.482pt}{0.800pt}}
\multiput(1309.00,734.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1306,732.84){\rule{0.482pt}{0.800pt}}
\multiput(1307.00,733.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1314.0,738.0){\usebox{\plotpoint}}
\put(1303,731.84){\rule{0.241pt}{0.800pt}}
\multiput(1303.50,732.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1301,730.84){\rule{0.482pt}{0.800pt}}
\multiput(1302.00,731.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1299,729.84){\rule{0.482pt}{0.800pt}}
\multiput(1300.00,730.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1297,728.84){\rule{0.482pt}{0.800pt}}
\multiput(1298.00,729.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1295,727.84){\rule{0.482pt}{0.800pt}}
\multiput(1296.00,728.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1304.0,734.0){\usebox{\plotpoint}}
\put(1291,726.84){\rule{0.482pt}{0.800pt}}
\multiput(1292.00,727.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1289,725.84){\rule{0.482pt}{0.800pt}}
\multiput(1290.00,726.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1287,724.84){\rule{0.482pt}{0.800pt}}
\multiput(1288.00,725.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1285,723.84){\rule{0.482pt}{0.800pt}}
\multiput(1286.00,724.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1283,722.84){\rule{0.482pt}{0.800pt}}
\multiput(1284.00,723.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1281,721.84){\rule{0.482pt}{0.800pt}}
\multiput(1282.00,722.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1279,720.84){\rule{0.482pt}{0.800pt}}
\multiput(1280.00,721.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1277,719.84){\rule{0.482pt}{0.800pt}}
\multiput(1278.00,720.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1275,718.84){\rule{0.482pt}{0.800pt}}
\multiput(1276.00,719.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1273,717.84){\rule{0.482pt}{0.800pt}}
\multiput(1274.00,718.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1270,716.84){\rule{0.723pt}{0.800pt}}
\multiput(1271.50,717.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1293.0,729.0){\usebox{\plotpoint}}
\put(1266,715.84){\rule{0.482pt}{0.800pt}}
\multiput(1267.00,716.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1264,714.84){\rule{0.482pt}{0.800pt}}
\multiput(1265.00,715.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1262,713.84){\rule{0.482pt}{0.800pt}}
\multiput(1263.00,714.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1260,712.84){\rule{0.482pt}{0.800pt}}
\multiput(1261.00,713.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1257,711.84){\rule{0.723pt}{0.800pt}}
\multiput(1258.50,712.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1255,710.84){\rule{0.482pt}{0.800pt}}
\multiput(1256.00,711.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1253,709.84){\rule{0.482pt}{0.800pt}}
\multiput(1254.00,710.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1251,708.84){\rule{0.482pt}{0.800pt}}
\multiput(1252.00,709.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1249,707.84){\rule{0.482pt}{0.800pt}}
\multiput(1250.00,708.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1246,706.34){\rule{0.723pt}{0.800pt}}
\multiput(1247.50,707.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1244,704.84){\rule{0.482pt}{0.800pt}}
\multiput(1245.00,705.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1242,703.84){\rule{0.482pt}{0.800pt}}
\multiput(1243.00,704.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1239,702.84){\rule{0.723pt}{0.800pt}}
\multiput(1240.50,703.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1237,701.84){\rule{0.482pt}{0.800pt}}
\multiput(1238.00,702.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1235,700.84){\rule{0.482pt}{0.800pt}}
\multiput(1236.00,701.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1232,699.84){\rule{0.723pt}{0.800pt}}
\multiput(1233.50,700.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1230,698.84){\rule{0.482pt}{0.800pt}}
\multiput(1231.00,699.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1227,697.84){\rule{0.723pt}{0.800pt}}
\multiput(1228.50,698.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1225,696.84){\rule{0.482pt}{0.800pt}}
\multiput(1226.00,697.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1223,695.84){\rule{0.482pt}{0.800pt}}
\multiput(1224.00,696.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1220,694.34){\rule{0.723pt}{0.800pt}}
\multiput(1221.50,695.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1218,692.84){\rule{0.482pt}{0.800pt}}
\multiput(1219.00,693.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1215,691.84){\rule{0.723pt}{0.800pt}}
\multiput(1216.50,692.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1213,690.84){\rule{0.482pt}{0.800pt}}
\multiput(1214.00,691.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1210,689.84){\rule{0.723pt}{0.800pt}}
\multiput(1211.50,690.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1208,688.34){\rule{0.482pt}{0.800pt}}
\multiput(1209.00,689.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1205,686.84){\rule{0.723pt}{0.800pt}}
\multiput(1206.50,687.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1202,685.84){\rule{0.723pt}{0.800pt}}
\multiput(1203.50,686.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1200,684.84){\rule{0.482pt}{0.800pt}}
\multiput(1201.00,685.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1197,683.84){\rule{0.723pt}{0.800pt}}
\multiput(1198.50,684.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1194,682.34){\rule{0.723pt}{0.800pt}}
\multiput(1195.50,683.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1192,680.84){\rule{0.482pt}{0.800pt}}
\multiput(1193.00,681.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1189,679.84){\rule{0.723pt}{0.800pt}}
\multiput(1190.50,680.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1186,678.84){\rule{0.723pt}{0.800pt}}
\multiput(1187.50,679.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1184,677.34){\rule{0.482pt}{0.800pt}}
\multiput(1185.00,678.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1181,675.84){\rule{0.723pt}{0.800pt}}
\multiput(1182.50,676.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1178,674.84){\rule{0.723pt}{0.800pt}}
\multiput(1179.50,675.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1175,673.34){\rule{0.723pt}{0.800pt}}
\multiput(1176.50,674.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1172,671.84){\rule{0.723pt}{0.800pt}}
\multiput(1173.50,672.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1170,670.84){\rule{0.482pt}{0.800pt}}
\multiput(1171.00,671.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1167,669.34){\rule{0.723pt}{0.800pt}}
\multiput(1168.50,670.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1164,667.84){\rule{0.723pt}{0.800pt}}
\multiput(1165.50,668.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1161,666.34){\rule{0.723pt}{0.800pt}}
\multiput(1162.50,667.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1158,664.84){\rule{0.723pt}{0.800pt}}
\multiput(1159.50,665.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1155,663.84){\rule{0.723pt}{0.800pt}}
\multiput(1156.50,664.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1152,662.34){\rule{0.723pt}{0.800pt}}
\multiput(1153.50,663.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1149,660.84){\rule{0.723pt}{0.800pt}}
\multiput(1150.50,661.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1146,659.34){\rule{0.723pt}{0.800pt}}
\multiput(1147.50,660.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1143,657.84){\rule{0.723pt}{0.800pt}}
\multiput(1144.50,658.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1140,656.34){\rule{0.723pt}{0.800pt}}
\multiput(1141.50,657.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1137,654.84){\rule{0.723pt}{0.800pt}}
\multiput(1138.50,655.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1134,653.34){\rule{0.723pt}{0.800pt}}
\multiput(1135.50,654.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1131,651.84){\rule{0.723pt}{0.800pt}}
\multiput(1132.50,652.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1127,650.34){\rule{0.964pt}{0.800pt}}
\multiput(1129.00,651.34)(-2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1124,648.84){\rule{0.723pt}{0.800pt}}
\multiput(1125.50,649.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1121,647.34){\rule{0.723pt}{0.800pt}}
\multiput(1122.50,648.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1118,645.84){\rule{0.723pt}{0.800pt}}
\multiput(1119.50,646.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1115,644.34){\rule{0.723pt}{0.800pt}}
\multiput(1116.50,645.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1111,642.34){\rule{0.964pt}{0.800pt}}
\multiput(1113.00,643.34)(-2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1108,640.84){\rule{0.723pt}{0.800pt}}
\multiput(1109.50,641.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1105,639.34){\rule{0.723pt}{0.800pt}}
\multiput(1106.50,640.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1101,637.34){\rule{0.964pt}{0.800pt}}
\multiput(1103.00,638.34)(-2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1098,635.84){\rule{0.723pt}{0.800pt}}
\multiput(1099.50,636.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1094,634.34){\rule{0.964pt}{0.800pt}}
\multiput(1096.00,635.34)(-2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1091,632.34){\rule{0.723pt}{0.800pt}}
\multiput(1092.50,633.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1087,630.84){\rule{0.964pt}{0.800pt}}
\multiput(1089.00,631.34)(-2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1084,629.34){\rule{0.723pt}{0.800pt}}
\multiput(1085.50,630.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1080,627.34){\rule{0.964pt}{0.800pt}}
\multiput(1082.00,628.34)(-2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1077,625.34){\rule{0.723pt}{0.800pt}}
\multiput(1078.50,626.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1073,623.84){\rule{0.964pt}{0.800pt}}
\multiput(1075.00,624.34)(-2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1069,622.34){\rule{0.964pt}{0.800pt}}
\multiput(1071.00,623.34)(-2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1066,620.34){\rule{0.723pt}{0.800pt}}
\multiput(1067.50,621.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1062,618.34){\rule{0.964pt}{0.800pt}}
\multiput(1064.00,619.34)(-2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1058,616.34){\rule{0.964pt}{0.800pt}}
\multiput(1060.00,617.34)(-2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1055,614.84){\rule{0.723pt}{0.800pt}}
\multiput(1056.50,615.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1051,613.34){\rule{0.964pt}{0.800pt}}
\multiput(1053.00,614.34)(-2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1047,611.34){\rule{0.964pt}{0.800pt}}
\multiput(1049.00,612.34)(-2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1043,609.34){\rule{0.964pt}{0.800pt}}
\multiput(1045.00,610.34)(-2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1039,607.34){\rule{0.964pt}{0.800pt}}
\multiput(1041.00,608.34)(-2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1035,605.34){\rule{0.964pt}{0.800pt}}
\multiput(1037.00,606.34)(-2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1031,603.34){\rule{0.964pt}{0.800pt}}
\multiput(1033.00,604.34)(-2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1027,601.34){\rule{0.964pt}{0.800pt}}
\multiput(1029.00,602.34)(-2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1023,599.34){\rule{0.964pt}{0.800pt}}
\multiput(1025.00,600.34)(-2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1019,597.34){\rule{0.964pt}{0.800pt}}
\multiput(1021.00,598.34)(-2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1015,595.34){\rule{0.964pt}{0.800pt}}
\multiput(1017.00,596.34)(-2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1011,593.34){\rule{0.964pt}{0.800pt}}
\multiput(1013.00,594.34)(-2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1007,591.34){\rule{0.964pt}{0.800pt}}
\multiput(1009.00,592.34)(-2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1003,589.34){\rule{0.964pt}{0.800pt}}
\multiput(1005.00,590.34)(-2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(999,587.34){\rule{0.964pt}{0.800pt}}
\multiput(1001.00,588.34)(-2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(994,585.34){\rule{1.204pt}{0.800pt}}
\multiput(996.50,586.34)(-2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(990,582.84){\rule{0.964pt}{0.800pt}}
\multiput(992.00,584.34)(-2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(986,580.34){\rule{0.964pt}{0.800pt}}
\multiput(988.00,581.34)(-2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(981,578.34){\rule{1.204pt}{0.800pt}}
\multiput(983.50,579.34)(-2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(977,576.34){\rule{0.964pt}{0.800pt}}
\multiput(979.00,577.34)(-2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(973,574.34){\rule{0.964pt}{0.800pt}}
\multiput(975.00,575.34)(-2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(968,571.84){\rule{1.204pt}{0.800pt}}
\multiput(970.50,573.34)(-2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(964,569.34){\rule{0.964pt}{0.800pt}}
\multiput(966.00,570.34)(-2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(959,567.34){\rule{1.204pt}{0.800pt}}
\multiput(961.50,568.34)(-2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(954,564.84){\rule{1.204pt}{0.800pt}}
\multiput(956.50,566.34)(-2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(950,562.34){\rule{0.964pt}{0.800pt}}
\multiput(952.00,563.34)(-2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(945,560.34){\rule{1.204pt}{0.800pt}}
\multiput(947.50,561.34)(-2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(940,557.84){\rule{1.204pt}{0.800pt}}
\multiput(942.50,559.34)(-2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(936,555.34){\rule{0.964pt}{0.800pt}}
\multiput(938.00,556.34)(-2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(931,553.34){\rule{1.204pt}{0.800pt}}
\multiput(933.50,554.34)(-2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(926,550.84){\rule{1.204pt}{0.800pt}}
\multiput(928.50,552.34)(-2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(921,548.34){\rule{1.204pt}{0.800pt}}
\multiput(923.50,549.34)(-2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(916,545.84){\rule{1.204pt}{0.800pt}}
\multiput(918.50,547.34)(-2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(911,543.34){\rule{1.204pt}{0.800pt}}
\multiput(913.50,544.34)(-2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(906,540.84){\rule{1.204pt}{0.800pt}}
\multiput(908.50,542.34)(-2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(901,537.84){\rule{1.204pt}{0.800pt}}
\multiput(903.50,539.34)(-2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(896,535.34){\rule{1.204pt}{0.800pt}}
\multiput(898.50,536.34)(-2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(891,532.84){\rule{1.204pt}{0.800pt}}
\multiput(893.50,534.34)(-2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(886,530.34){\rule{1.204pt}{0.800pt}}
\multiput(888.50,531.34)(-2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(880,527.84){\rule{1.445pt}{0.800pt}}
\multiput(883.00,529.34)(-3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(875,524.84){\rule{1.204pt}{0.800pt}}
\multiput(877.50,526.34)(-2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(870,522.34){\rule{1.204pt}{0.800pt}}
\multiput(872.50,523.34)(-2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(865,519.84){\rule{1.204pt}{0.800pt}}
\multiput(867.50,521.34)(-2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(859,516.84){\rule{1.445pt}{0.800pt}}
\multiput(862.00,518.34)(-3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(854,513.84){\rule{1.204pt}{0.800pt}}
\multiput(856.50,515.34)(-2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(848,510.84){\rule{1.445pt}{0.800pt}}
\multiput(851.00,512.34)(-3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(843,508.34){\rule{1.204pt}{0.800pt}}
\multiput(845.50,509.34)(-2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(837,505.84){\rule{1.445pt}{0.800pt}}
\multiput(840.00,507.34)(-3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(831,502.84){\rule{1.445pt}{0.800pt}}
\multiput(834.00,504.34)(-3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(826,499.84){\rule{1.204pt}{0.800pt}}
\multiput(828.50,501.34)(-2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(820,496.84){\rule{1.445pt}{0.800pt}}
\multiput(823.00,498.34)(-3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(814,493.84){\rule{1.445pt}{0.800pt}}
\multiput(817.00,495.34)(-3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(808,490.84){\rule{1.445pt}{0.800pt}}
\multiput(811.00,492.34)(-3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(802,487.84){\rule{1.445pt}{0.800pt}}
\multiput(805.00,489.34)(-3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(796,484.84){\rule{1.445pt}{0.800pt}}
\multiput(799.00,486.34)(-3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(790,481.84){\rule{1.445pt}{0.800pt}}
\multiput(793.00,483.34)(-3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(784,478.34){\rule{1.400pt}{0.800pt}}
\multiput(787.09,480.34)(-3.094,-4.000){2}{\rule{0.700pt}{0.800pt}}
\put(778,474.84){\rule{1.445pt}{0.800pt}}
\multiput(781.00,476.34)(-3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(772,471.84){\rule{1.445pt}{0.800pt}}
\multiput(775.00,473.34)(-3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(766,468.84){\rule{1.445pt}{0.800pt}}
\multiput(769.00,470.34)(-3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(759,465.84){\rule{1.686pt}{0.800pt}}
\multiput(762.50,467.34)(-3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(753,462.34){\rule{1.400pt}{0.800pt}}
\multiput(756.09,464.34)(-3.094,-4.000){2}{\rule{0.700pt}{0.800pt}}
\put(746,458.84){\rule{1.686pt}{0.800pt}}
\multiput(749.50,460.34)(-3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(740,455.84){\rule{1.445pt}{0.800pt}}
\multiput(743.00,457.34)(-3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(733,452.34){\rule{1.600pt}{0.800pt}}
\multiput(736.68,454.34)(-3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\put(727,448.84){\rule{1.445pt}{0.800pt}}
\multiput(730.00,450.34)(-3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(720,445.34){\rule{1.600pt}{0.800pt}}
\multiput(723.68,447.34)(-3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\put(714,441.84){\rule{1.445pt}{0.800pt}}
\multiput(717.00,443.34)(-3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(707,438.34){\rule{1.600pt}{0.800pt}}
\multiput(710.68,440.34)(-3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\put(700,434.84){\rule{1.686pt}{0.800pt}}
\multiput(703.50,436.34)(-3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(693,431.34){\rule{1.600pt}{0.800pt}}
\multiput(696.68,433.34)(-3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\put(686,427.84){\rule{1.686pt}{0.800pt}}
\multiput(689.50,429.34)(-3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(679,424.34){\rule{1.600pt}{0.800pt}}
\multiput(682.68,426.34)(-3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\put(672,420.34){\rule{1.600pt}{0.800pt}}
\multiput(675.68,422.34)(-3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\put(665,416.84){\rule{1.686pt}{0.800pt}}
\multiput(668.50,418.34)(-3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(658,413.34){\rule{1.600pt}{0.800pt}}
\multiput(661.68,415.34)(-3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\put(650,409.34){\rule{1.800pt}{0.800pt}}
\multiput(654.26,411.34)(-4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\put(643,405.34){\rule{1.600pt}{0.800pt}}
\multiput(646.68,407.34)(-3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\put(636,401.34){\rule{1.600pt}{0.800pt}}
\multiput(639.68,403.34)(-3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\put(628,397.34){\rule{1.800pt}{0.800pt}}
\multiput(632.26,399.34)(-4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\put(621,393.84){\rule{1.686pt}{0.800pt}}
\multiput(624.50,395.34)(-3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(613,390.34){\rule{1.800pt}{0.800pt}}
\multiput(617.26,392.34)(-4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\put(605,386.34){\rule{1.800pt}{0.800pt}}
\multiput(609.26,388.34)(-4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(598.86,384.06)(-0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(601.93,384.34)(-4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\put(590,377.34){\rule{1.600pt}{0.800pt}}
\multiput(593.68,379.34)(-3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\put(582,373.34){\rule{1.800pt}{0.800pt}}
\multiput(586.26,375.34)(-4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\put(574,369.34){\rule{1.800pt}{0.800pt}}
\multiput(578.26,371.34)(-4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\put(566,365.34){\rule{1.800pt}{0.800pt}}
\multiput(570.26,367.34)(-4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\put(558,361.34){\rule{1.800pt}{0.800pt}}
\multiput(562.26,363.34)(-4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(551.19,359.06)(-1.096,-0.560){3}{\rule{1.640pt}{0.135pt}}
\multiput(554.60,359.34)(-5.596,-5.000){2}{\rule{0.820pt}{0.800pt}}
\put(541,352.34){\rule{1.800pt}{0.800pt}}
\multiput(545.26,354.34)(-4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\put(533,348.34){\rule{1.800pt}{0.800pt}}
\multiput(537.26,350.34)(-4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(526.19,346.06)(-1.096,-0.560){3}{\rule{1.640pt}{0.135pt}}
\multiput(529.60,346.34)(-5.596,-5.000){2}{\rule{0.820pt}{0.800pt}}
\put(516,339.34){\rule{1.800pt}{0.800pt}}
\multiput(520.26,341.34)(-4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(509.19,337.06)(-1.096,-0.560){3}{\rule{1.640pt}{0.135pt}}
\multiput(512.60,337.34)(-5.596,-5.000){2}{\rule{0.820pt}{0.800pt}}
\put(499,330.34){\rule{1.800pt}{0.800pt}}
\multiput(503.26,332.34)(-4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(492.19,328.06)(-1.096,-0.560){3}{\rule{1.640pt}{0.135pt}}
\multiput(495.60,328.34)(-5.596,-5.000){2}{\rule{0.820pt}{0.800pt}}
\multiput(483.19,323.06)(-1.096,-0.560){3}{\rule{1.640pt}{0.135pt}}
\multiput(486.60,323.34)(-5.596,-5.000){2}{\rule{0.820pt}{0.800pt}}
\put(472,316.34){\rule{2.000pt}{0.800pt}}
\multiput(476.85,318.34)(-4.849,-4.000){2}{\rule{1.000pt}{0.800pt}}
\multiput(465.19,314.06)(-1.096,-0.560){3}{\rule{1.640pt}{0.135pt}}
\multiput(468.60,314.34)(-5.596,-5.000){2}{\rule{0.820pt}{0.800pt}}
\multiput(456.19,309.06)(-1.096,-0.560){3}{\rule{1.640pt}{0.135pt}}
\multiput(459.60,309.34)(-5.596,-5.000){2}{\rule{0.820pt}{0.800pt}}
\multiput(447.19,304.06)(-1.096,-0.560){3}{\rule{1.640pt}{0.135pt}}
\multiput(450.60,304.34)(-5.596,-5.000){2}{\rule{0.820pt}{0.800pt}}
\multiput(438.19,299.06)(-1.096,-0.560){3}{\rule{1.640pt}{0.135pt}}
\multiput(441.60,299.34)(-5.596,-5.000){2}{\rule{0.820pt}{0.800pt}}
\put(426,292.34){\rule{2.200pt}{0.800pt}}
\multiput(431.43,294.34)(-5.434,-4.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(419.19,290.06)(-1.096,-0.560){3}{\rule{1.640pt}{0.135pt}}
\multiput(422.60,290.34)(-5.596,-5.000){2}{\rule{0.820pt}{0.800pt}}
\multiput(409.53,285.06)(-1.264,-0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(413.26,285.34)(-6.264,-5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(401.19,280.07)(-0.797,-0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(404.09,280.34)(-6.094,-6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(390.53,274.06)(-1.264,-0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(394.26,274.34)(-6.264,-5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(380.53,269.06)(-1.264,-0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(384.26,269.34)(-6.264,-5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(370.53,264.06)(-1.264,-0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(374.26,264.34)(-6.264,-5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(360.53,259.06)(-1.264,-0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(364.26,259.34)(-6.264,-5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(351.63,254.07)(-0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(354.82,254.34)(-6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(340.53,248.06)(-1.264,-0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(344.26,248.34)(-6.264,-5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(330.53,243.06)(-1.264,-0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(334.26,243.34)(-6.264,-5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(321.63,238.07)(-0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(324.82,238.34)(-6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(309.86,232.06)(-1.432,-0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(313.93,232.34)(-6.932,-5.000){2}{\rule{0.980pt}{0.800pt}}
\multiput(300.63,227.07)(-0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(303.82,227.34)(-6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(290.08,221.07)(-1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(293.54,221.34)(-7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(277.86,215.06)(-1.432,-0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(281.93,215.34)(-6.932,-5.000){2}{\rule{0.980pt}{0.800pt}}
\multiput(268.08,210.07)(-1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(271.54,210.34)(-7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(257.63,204.07)(-0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(260.82,204.34)(-6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(247.08,198.07)(-1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(250.54,198.34)(-7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(235.53,192.07)(-1.132,-0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(239.26,192.34)(-8.264,-6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(224.08,186.07)(-1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(227.54,186.34)(-7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\put(1268.0,718.0){\usebox{\plotpoint}}
\put(220,182){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220,113){\usebox{\plotpoint}}
\put(220.00,113.00){\usebox{\plotpoint}}
\put(238.04,123.25){\usebox{\plotpoint}}
\put(256.50,132.75){\usebox{\plotpoint}}
\multiput(257,133)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(274.44,143.17){\usebox{\plotpoint}}
\put(292.59,153.24){\usebox{\plotpoint}}
\multiput(294,154)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(310.96,162.89){\usebox{\plotpoint}}
\put(329.09,172.97){\usebox{\plotpoint}}
\multiput(331,174)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(347.20,183.10){\usebox{\plotpoint}}
\put(365.40,193.07){\usebox{\plotpoint}}
\multiput(367,194)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(383.57,203.08){\usebox{\plotpoint}}
\put(401.84,212.92){\usebox{\plotpoint}}
\multiput(404,214)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(420.09,222.80){\usebox{\plotpoint}}
\put(438.02,233.26){\usebox{\plotpoint}}
\multiput(441,235)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(456.42,242.84){\usebox{\plotpoint}}
\put(474.53,252.98){\usebox{\plotpoint}}
\multiput(478,255)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(492.58,263.19){\usebox{\plotpoint}}
\put(511.02,272.68){\usebox{\plotpoint}}
\multiput(515,275)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(528.95,283.14){\usebox{\plotpoint}}
\put(547.28,292.82){\usebox{\plotpoint}}
\multiput(552,295)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(565.43,302.84){\usebox{\plotpoint}}
\put(583.36,313.30){\usebox{\plotpoint}}
\multiput(588,316)(18.845,8.698){0}{\usebox{\plotpoint}}
\put(601.92,322.54){\usebox{\plotpoint}}
\put(619.85,333.00){\usebox{\plotpoint}}
\multiput(625,336)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(638.03,343.01){\usebox{\plotpoint}}
\put(656.37,352.71){\usebox{\plotpoint}}
\multiput(662,356)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(674.30,363.16){\usebox{\plotpoint}}
\put(692.66,372.83){\usebox{\plotpoint}}
\put(710.81,382.89){\usebox{\plotpoint}}
\multiput(711,383)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(728.98,392.91){\usebox{\plotpoint}}
\put(747.30,402.65){\usebox{\plotpoint}}
\multiput(748,403)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(765.35,412.88){\usebox{\plotpoint}}
\put(783.42,423.08){\usebox{\plotpoint}}
\multiput(785,424)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(801.86,432.61){\usebox{\plotpoint}}
\put(819.94,442.80){\usebox{\plotpoint}}
\multiput(822,444)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(838.00,453.00){\usebox{\plotpoint}}
\put(856.40,462.60){\usebox{\plotpoint}}
\multiput(859,464)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(874.38,472.97){\usebox{\plotpoint}}
\put(892.79,482.52){\usebox{\plotpoint}}
\multiput(896,484)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(910.87,492.67){\usebox{\plotpoint}}
\put(928.80,503.13){\usebox{\plotpoint}}
\multiput(932,505)(18.845,8.698){0}{\usebox{\plotpoint}}
\put(947.36,512.38){\usebox{\plotpoint}}
\put(965.29,522.83){\usebox{\plotpoint}}
\multiput(969,525)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(983.51,532.76){\usebox{\plotpoint}}
\put(1001.80,542.55){\usebox{\plotpoint}}
\multiput(1006,545)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(1019.76,552.95){\usebox{\plotpoint}}
\put(1038.15,562.57){\usebox{\plotpoint}}
\multiput(1043,565)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(1056.27,572.68){\usebox{\plotpoint}}
\put(1074.42,582.74){\usebox{\plotpoint}}
\multiput(1080,586)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1092.76,592.44){\usebox{\plotpoint}}
\put(1110.81,602.67){\usebox{\plotpoint}}
\put(1128.86,612.92){\usebox{\plotpoint}}
\multiput(1129,613)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1147.20,622.62){\usebox{\plotpoint}}
\put(1165.36,632.66){\usebox{\plotpoint}}
\multiput(1166,633)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(1183.49,642.74){\usebox{\plotpoint}}
\put(1201.87,652.39){\usebox{\plotpoint}}
\multiput(1203,653)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(1219.82,662.81){\usebox{\plotpoint}}
\put(1238.13,672.56){\usebox{\plotpoint}}
\multiput(1239,673)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1256.33,682.53){\usebox{\plotpoint}}
\put(1274.26,692.98){\usebox{\plotpoint}}
\multiput(1276,694)(18.845,8.698){0}{\usebox{\plotpoint}}
\put(1292.82,702.23){\usebox{\plotpoint}}
\put(1310.75,712.69){\usebox{\plotpoint}}
\multiput(1313,714)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(1328.86,722.78){\usebox{\plotpoint}}
\put(1347.24,732.39){\usebox{\plotpoint}}
\multiput(1350,734)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(1365.23,742.74){\usebox{\plotpoint}}
\put(1383.63,752.32){\usebox{\plotpoint}}
\multiput(1387,754)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(1401.68,762.56){\usebox{\plotpoint}}
\put(1419.77,772.72){\usebox{\plotpoint}}
\multiput(1424,775)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(1436,782){\usebox{\plotpoint}}
\end{picture}


==> level.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{1.4}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{1.45}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{1.5}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{1.55}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{1.6}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{1.65}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1.7}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){2}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394,68){\makebox(0,0){4}}
\put(394.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567,68){\makebox(0,0){6}}
\put(567.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741,68){\makebox(0,0){8}}
\put(741.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915,68){\makebox(0,0){10}}
\put(915.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089,68){\makebox(0,0){12}}
\put(1089.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262,68){\makebox(0,0){14}}
\put(1262.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){16}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$k_Y$}}
\put(828,23){\makebox(0,0){$\log_{10} \mu_0$ [GeV]}}
\put(1262,546){\makebox(0,0)[r]{$\alpha_3^{-1}(M_Z)=8.0$}}
\put(567,673){\makebox(0,0)[r]{$\alpha_3^{-1}(M_Z)=9.0$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1436,719){\usebox{\plotpoint}}
\put(1430,716.84){\rule{0.482pt}{0.800pt}}
\multiput(1431.00,717.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1432.0,719.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1425,715.84){\rule{0.241pt}{0.800pt}}
\multiput(1425.50,716.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1426.0,718.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1418,714.84){\rule{0.482pt}{0.800pt}}
\multiput(1419.00,715.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1420.0,717.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1413,713.84){\rule{0.241pt}{0.800pt}}
\multiput(1413.50,714.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1414.0,716.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1407,712.84){\rule{0.241pt}{0.800pt}}
\multiput(1407.50,713.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1408.0,715.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1401,711.84){\rule{0.241pt}{0.800pt}}
\multiput(1401.50,712.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1402.0,714.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1395,710.84){\rule{0.241pt}{0.800pt}}
\multiput(1395.50,711.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1396.0,713.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1390,709.84){\rule{0.482pt}{0.800pt}}
\multiput(1391.00,710.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1392.0,712.0){\usebox{\plotpoint}}
\put(1384,708.84){\rule{0.482pt}{0.800pt}}
\multiput(1385.00,709.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1386.0,711.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1378,707.84){\rule{0.241pt}{0.800pt}}
\multiput(1378.50,708.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1379.0,710.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1373,706.84){\rule{0.241pt}{0.800pt}}
\multiput(1373.50,707.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1374.0,709.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1368,705.84){\rule{0.241pt}{0.800pt}}
\multiput(1368.50,706.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1369.0,708.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1361,704.84){\rule{0.482pt}{0.800pt}}
\multiput(1362.00,705.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1363.0,707.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1356,703.84){\rule{0.482pt}{0.800pt}}
\multiput(1357.00,704.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1358.0,706.0){\usebox{\plotpoint}}
\put(1351,702.84){\rule{0.241pt}{0.800pt}}
\multiput(1351.50,703.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1352.0,705.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1345,701.84){\rule{0.482pt}{0.800pt}}
\multiput(1346.00,702.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1347.0,704.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1340,700.84){\rule{0.241pt}{0.800pt}}
\multiput(1340.50,701.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1341.0,703.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1334,699.84){\rule{0.482pt}{0.800pt}}
\multiput(1335.00,700.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1336.0,702.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1328,698.84){\rule{0.482pt}{0.800pt}}
\multiput(1329.00,699.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1330.0,701.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1324,697.84){\rule{0.482pt}{0.800pt}}
\multiput(1325.00,698.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1326.0,700.0){\usebox{\plotpoint}}
\put(1319,696.84){\rule{0.482pt}{0.800pt}}
\multiput(1320.00,697.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1321.0,699.0){\usebox{\plotpoint}}
\put(1312,695.84){\rule{0.723pt}{0.800pt}}
\multiput(1313.50,696.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1315.0,698.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1308,694.84){\rule{0.482pt}{0.800pt}}
\multiput(1309.00,695.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1310.0,697.0){\usebox{\plotpoint}}
\put(1302,693.84){\rule{0.482pt}{0.800pt}}
\multiput(1303.00,694.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1304.0,696.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1298,692.84){\rule{0.482pt}{0.800pt}}
\multiput(1299.00,693.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1300.0,695.0){\usebox{\plotpoint}}
\put(1291,691.84){\rule{0.723pt}{0.800pt}}
\multiput(1292.50,692.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1294.0,694.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1287,690.84){\rule{0.482pt}{0.800pt}}
\multiput(1288.00,691.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1289.0,693.0){\usebox{\plotpoint}}
\put(1280,689.84){\rule{0.723pt}{0.800pt}}
\multiput(1281.50,690.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1283.0,692.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1276,688.84){\rule{0.482pt}{0.800pt}}
\multiput(1277.00,689.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1278.0,691.0){\usebox{\plotpoint}}
\put(1271,687.84){\rule{0.723pt}{0.800pt}}
\multiput(1272.50,688.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1274.0,690.0){\usebox{\plotpoint}}
\put(1267,686.84){\rule{0.482pt}{0.800pt}}
\multiput(1268.00,687.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1269.0,689.0){\usebox{\plotpoint}}
\put(1259,685.84){\rule{0.723pt}{0.800pt}}
\multiput(1260.50,686.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1262.0,688.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1255,684.84){\rule{0.482pt}{0.800pt}}
\multiput(1256.00,685.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1257.0,687.0){\usebox{\plotpoint}}
\put(1250,683.84){\rule{0.482pt}{0.800pt}}
\multiput(1251.00,684.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1252.0,686.0){\usebox{\plotpoint}}
\put(1245,682.84){\rule{0.482pt}{0.800pt}}
\multiput(1246.00,683.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1247.0,685.0){\usebox{\plotpoint}}
\put(1240,681.84){\rule{0.482pt}{0.800pt}}
\multiput(1241.00,682.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1242.0,684.0){\usebox{\plotpoint}}
\put(1235,680.84){\rule{0.482pt}{0.800pt}}
\multiput(1236.00,681.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1237.0,683.0){\usebox{\plotpoint}}
\put(1229,679.84){\rule{0.723pt}{0.800pt}}
\multiput(1230.50,680.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1232.0,682.0){\usebox{\plotpoint}}
\put(1224,678.84){\rule{0.723pt}{0.800pt}}
\multiput(1225.50,679.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1227.0,681.0){\usebox{\plotpoint}}
\put(1219,677.84){\rule{0.482pt}{0.800pt}}
\multiput(1220.00,678.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1221.0,680.0){\usebox{\plotpoint}}
\put(1213,676.84){\rule{0.723pt}{0.800pt}}
\multiput(1214.50,677.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1210,675.84){\rule{0.723pt}{0.800pt}}
\multiput(1211.50,676.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1216.0,679.0){\usebox{\plotpoint}}
\put(1205,674.84){\rule{0.723pt}{0.800pt}}
\multiput(1206.50,675.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1208.0,677.0){\usebox{\plotpoint}}
\put(1199,673.84){\rule{0.723pt}{0.800pt}}
\multiput(1200.50,674.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1202.0,676.0){\usebox{\plotpoint}}
\put(1194,672.84){\rule{0.482pt}{0.800pt}}
\multiput(1195.00,673.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1191,671.84){\rule{0.723pt}{0.800pt}}
\multiput(1192.50,672.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1196.0,675.0){\usebox{\plotpoint}}
\put(1185,670.84){\rule{0.723pt}{0.800pt}}
\multiput(1186.50,671.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1188.0,673.0){\usebox{\plotpoint}}
\put(1179,669.84){\rule{0.723pt}{0.800pt}}
\multiput(1180.50,670.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1176,668.84){\rule{0.723pt}{0.800pt}}
\multiput(1177.50,669.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1182.0,672.0){\usebox{\plotpoint}}
\put(1170,667.84){\rule{0.723pt}{0.800pt}}
\multiput(1171.50,668.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1173.0,670.0){\usebox{\plotpoint}}
\put(1163,666.84){\rule{0.723pt}{0.800pt}}
\multiput(1164.50,667.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1160,665.84){\rule{0.723pt}{0.800pt}}
\multiput(1161.50,666.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1166.0,669.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1154,664.84){\rule{0.723pt}{0.800pt}}
\multiput(1155.50,665.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1151,663.84){\rule{0.723pt}{0.800pt}}
\multiput(1152.50,664.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1157.0,667.0){\usebox{\plotpoint}}
\put(1144,662.84){\rule{0.723pt}{0.800pt}}
\multiput(1145.50,663.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1141,661.84){\rule{0.723pt}{0.800pt}}
\multiput(1142.50,662.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1147.0,665.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1134,660.84){\rule{0.964pt}{0.800pt}}
\multiput(1136.00,661.34)(-2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1131,659.84){\rule{0.723pt}{0.800pt}}
\multiput(1132.50,660.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1138.0,663.0){\usebox{\plotpoint}}
\put(1124,658.84){\rule{0.723pt}{0.800pt}}
\multiput(1125.50,659.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1120,657.84){\rule{0.964pt}{0.800pt}}
\multiput(1122.00,658.34)(-2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1127.0,661.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1113,656.84){\rule{0.964pt}{0.800pt}}
\multiput(1115.00,657.34)(-2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1110,655.84){\rule{0.723pt}{0.800pt}}
\multiput(1111.50,656.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1106,654.84){\rule{0.964pt}{0.800pt}}
\multiput(1108.00,655.34)(-2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1117.0,659.0){\usebox{\plotpoint}}
\put(1099,653.84){\rule{0.964pt}{0.800pt}}
\multiput(1101.00,654.34)(-2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1095,652.84){\rule{0.964pt}{0.800pt}}
\multiput(1097.00,653.34)(-2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1092,651.84){\rule{0.723pt}{0.800pt}}
\multiput(1093.50,652.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1103.0,656.0){\usebox{\plotpoint}}
\put(1084,650.84){\rule{0.964pt}{0.800pt}}
\multiput(1086.00,651.34)(-2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1080,649.84){\rule{0.964pt}{0.800pt}}
\multiput(1082.00,650.34)(-2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1077,648.84){\rule{0.723pt}{0.800pt}}
\multiput(1078.50,649.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1088.0,653.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1069,647.84){\rule{0.964pt}{0.800pt}}
\multiput(1071.00,648.34)(-2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1065,646.84){\rule{0.964pt}{0.800pt}}
\multiput(1067.00,647.34)(-2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1061,645.84){\rule{0.964pt}{0.800pt}}
\multiput(1063.00,646.34)(-2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1057,644.84){\rule{0.964pt}{0.800pt}}
\multiput(1059.00,645.34)(-2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1073.0,650.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1049,643.84){\rule{0.964pt}{0.800pt}}
\multiput(1051.00,644.34)(-2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1045,642.84){\rule{0.964pt}{0.800pt}}
\multiput(1047.00,643.34)(-2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1041,641.84){\rule{0.964pt}{0.800pt}}
\multiput(1043.00,642.34)(-2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1037,640.84){\rule{0.964pt}{0.800pt}}
\multiput(1039.00,641.34)(-2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1032,639.84){\rule{1.204pt}{0.800pt}}
\multiput(1034.50,640.34)(-2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1028,638.84){\rule{0.964pt}{0.800pt}}
\multiput(1030.00,639.34)(-2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1053.0,646.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1020,637.84){\rule{0.964pt}{0.800pt}}
\multiput(1022.00,638.34)(-2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1015,636.84){\rule{1.204pt}{0.800pt}}
\multiput(1017.50,637.34)(-2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1011,635.84){\rule{0.964pt}{0.800pt}}
\multiput(1013.00,636.34)(-2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1007,634.84){\rule{0.964pt}{0.800pt}}
\multiput(1009.00,635.34)(-2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1002,633.84){\rule{1.204pt}{0.800pt}}
\multiput(1004.50,634.34)(-2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(998,632.84){\rule{0.964pt}{0.800pt}}
\multiput(1000.00,633.34)(-2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(993,631.84){\rule{1.204pt}{0.800pt}}
\multiput(995.50,632.34)(-2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(989,630.84){\rule{0.964pt}{0.800pt}}
\multiput(991.00,631.34)(-2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(984,629.84){\rule{1.204pt}{0.800pt}}
\multiput(986.50,630.34)(-2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(979,628.84){\rule{1.204pt}{0.800pt}}
\multiput(981.50,629.34)(-2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(975,627.84){\rule{0.964pt}{0.800pt}}
\multiput(977.00,628.34)(-2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(970,626.84){\rule{1.204pt}{0.800pt}}
\multiput(972.50,627.34)(-2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(965,625.84){\rule{1.204pt}{0.800pt}}
\multiput(967.50,626.34)(-2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(960,624.84){\rule{1.204pt}{0.800pt}}
\multiput(962.50,625.34)(-2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(956,623.84){\rule{0.964pt}{0.800pt}}
\multiput(958.00,624.34)(-2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(951,622.84){\rule{1.204pt}{0.800pt}}
\multiput(953.50,623.34)(-2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(946,621.84){\rule{1.204pt}{0.800pt}}
\multiput(948.50,622.34)(-2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(941,620.84){\rule{1.204pt}{0.800pt}}
\multiput(943.50,621.34)(-2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(936,619.84){\rule{1.204pt}{0.800pt}}
\multiput(938.50,620.34)(-2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(931,618.84){\rule{1.204pt}{0.800pt}}
\multiput(933.50,619.34)(-2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(926,617.84){\rule{1.204pt}{0.800pt}}
\multiput(928.50,618.34)(-2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(921,616.84){\rule{1.204pt}{0.800pt}}
\multiput(923.50,617.34)(-2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(915,615.84){\rule{1.445pt}{0.800pt}}
\multiput(918.00,616.34)(-3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(910,614.84){\rule{1.204pt}{0.800pt}}
\multiput(912.50,615.34)(-2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(905,613.84){\rule{1.204pt}{0.800pt}}
\multiput(907.50,614.34)(-2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(900,612.84){\rule{1.204pt}{0.800pt}}
\multiput(902.50,613.34)(-2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(894,611.84){\rule{1.445pt}{0.800pt}}
\multiput(897.00,612.34)(-3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(889,610.84){\rule{1.204pt}{0.800pt}}
\multiput(891.50,611.34)(-2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(883,609.34){\rule{1.445pt}{0.800pt}}
\multiput(886.00,610.34)(-3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(878,607.84){\rule{1.204pt}{0.800pt}}
\multiput(880.50,608.34)(-2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(872,606.84){\rule{1.445pt}{0.800pt}}
\multiput(875.00,607.34)(-3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(867,605.84){\rule{1.204pt}{0.800pt}}
\multiput(869.50,606.34)(-2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(861,604.84){\rule{1.445pt}{0.800pt}}
\multiput(864.00,605.34)(-3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(855,603.84){\rule{1.445pt}{0.800pt}}
\multiput(858.00,604.34)(-3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(849,602.34){\rule{1.445pt}{0.800pt}}
\multiput(852.00,603.34)(-3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(844,600.84){\rule{1.204pt}{0.800pt}}
\multiput(846.50,601.34)(-2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(838,599.84){\rule{1.445pt}{0.800pt}}
\multiput(841.00,600.34)(-3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(832,598.84){\rule{1.445pt}{0.800pt}}
\multiput(835.00,599.34)(-3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(826,597.84){\rule{1.445pt}{0.800pt}}
\multiput(829.00,598.34)(-3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(820,596.34){\rule{1.445pt}{0.800pt}}
\multiput(823.00,597.34)(-3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(814,594.84){\rule{1.445pt}{0.800pt}}
\multiput(817.00,595.34)(-3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(808,593.84){\rule{1.445pt}{0.800pt}}
\multiput(811.00,594.34)(-3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(801,592.34){\rule{1.686pt}{0.800pt}}
\multiput(804.50,593.34)(-3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(795,590.84){\rule{1.445pt}{0.800pt}}
\multiput(798.00,591.34)(-3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(789,589.84){\rule{1.445pt}{0.800pt}}
\multiput(792.00,590.34)(-3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(783,588.84){\rule{1.445pt}{0.800pt}}
\multiput(786.00,589.34)(-3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(776,587.34){\rule{1.686pt}{0.800pt}}
\multiput(779.50,588.34)(-3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(770,585.84){\rule{1.445pt}{0.800pt}}
\multiput(773.00,586.34)(-3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(763,584.84){\rule{1.686pt}{0.800pt}}
\multiput(766.50,585.34)(-3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(757,583.34){\rule{1.445pt}{0.800pt}}
\multiput(760.00,584.34)(-3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(750,581.84){\rule{1.686pt}{0.800pt}}
\multiput(753.50,582.34)(-3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(743,580.34){\rule{1.686pt}{0.800pt}}
\multiput(746.50,581.34)(-3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(736,578.84){\rule{1.686pt}{0.800pt}}
\multiput(739.50,579.34)(-3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(730,577.84){\rule{1.445pt}{0.800pt}}
\multiput(733.00,578.34)(-3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(723,576.34){\rule{1.686pt}{0.800pt}}
\multiput(726.50,577.34)(-3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(716,574.84){\rule{1.686pt}{0.800pt}}
\multiput(719.50,575.34)(-3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(709,573.34){\rule{1.686pt}{0.800pt}}
\multiput(712.50,574.34)(-3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(702,571.84){\rule{1.686pt}{0.800pt}}
\multiput(705.50,572.34)(-3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(694,570.34){\rule{1.927pt}{0.800pt}}
\multiput(698.00,571.34)(-4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(687,568.84){\rule{1.686pt}{0.800pt}}
\multiput(690.50,569.34)(-3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(680,567.34){\rule{1.686pt}{0.800pt}}
\multiput(683.50,568.34)(-3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(673,565.84){\rule{1.686pt}{0.800pt}}
\multiput(676.50,566.34)(-3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(665,564.34){\rule{1.927pt}{0.800pt}}
\multiput(669.00,565.34)(-4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(658,562.84){\rule{1.686pt}{0.800pt}}
\multiput(661.50,563.34)(-3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(650,561.34){\rule{1.927pt}{0.800pt}}
\multiput(654.00,562.34)(-4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(643,559.84){\rule{1.686pt}{0.800pt}}
\multiput(646.50,560.34)(-3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(635,558.34){\rule{1.927pt}{0.800pt}}
\multiput(639.00,559.34)(-4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(627,556.34){\rule{1.927pt}{0.800pt}}
\multiput(631.00,557.34)(-4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(619,554.84){\rule{1.927pt}{0.800pt}}
\multiput(623.00,555.34)(-4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(611,553.34){\rule{1.927pt}{0.800pt}}
\multiput(615.00,554.34)(-4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(603,551.84){\rule{1.927pt}{0.800pt}}
\multiput(607.00,552.34)(-4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(595,550.34){\rule{1.927pt}{0.800pt}}
\multiput(599.00,551.34)(-4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(587,548.34){\rule{1.927pt}{0.800pt}}
\multiput(591.00,549.34)(-4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(579,546.84){\rule{1.927pt}{0.800pt}}
\multiput(583.00,547.34)(-4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(571,545.34){\rule{1.927pt}{0.800pt}}
\multiput(575.00,546.34)(-4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(562,543.34){\rule{2.168pt}{0.800pt}}
\multiput(566.50,544.34)(-4.500,-2.000){2}{\rule{1.084pt}{0.800pt}}
\put(554,541.34){\rule{1.927pt}{0.800pt}}
\multiput(558.00,542.34)(-4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(545,539.84){\rule{2.168pt}{0.800pt}}
\multiput(549.50,540.34)(-4.500,-1.000){2}{\rule{1.084pt}{0.800pt}}
\put(537,538.34){\rule{1.927pt}{0.800pt}}
\multiput(541.00,539.34)(-4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(528,536.34){\rule{2.168pt}{0.800pt}}
\multiput(532.50,537.34)(-4.500,-2.000){2}{\rule{1.084pt}{0.800pt}}
\put(519,534.34){\rule{2.168pt}{0.800pt}}
\multiput(523.50,535.34)(-4.500,-2.000){2}{\rule{1.084pt}{0.800pt}}
\put(511,532.34){\rule{1.927pt}{0.800pt}}
\multiput(515.00,533.34)(-4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(502,530.84){\rule{2.168pt}{0.800pt}}
\multiput(506.50,531.34)(-4.500,-1.000){2}{\rule{1.084pt}{0.800pt}}
\put(493,529.34){\rule{2.168pt}{0.800pt}}
\multiput(497.50,530.34)(-4.500,-2.000){2}{\rule{1.084pt}{0.800pt}}
\put(484,527.34){\rule{2.168pt}{0.800pt}}
\multiput(488.50,528.34)(-4.500,-2.000){2}{\rule{1.084pt}{0.800pt}}
\put(474,525.34){\rule{2.409pt}{0.800pt}}
\multiput(479.00,526.34)(-5.000,-2.000){2}{\rule{1.204pt}{0.800pt}}
\put(465,523.34){\rule{2.168pt}{0.800pt}}
\multiput(469.50,524.34)(-4.500,-2.000){2}{\rule{1.084pt}{0.800pt}}
\put(456,521.34){\rule{2.168pt}{0.800pt}}
\multiput(460.50,522.34)(-4.500,-2.000){2}{\rule{1.084pt}{0.800pt}}
\put(446,519.34){\rule{2.409pt}{0.800pt}}
\multiput(451.00,520.34)(-5.000,-2.000){2}{\rule{1.204pt}{0.800pt}}
\put(437,517.34){\rule{2.168pt}{0.800pt}}
\multiput(441.50,518.34)(-4.500,-2.000){2}{\rule{1.084pt}{0.800pt}}
\put(427,515.34){\rule{2.409pt}{0.800pt}}
\multiput(432.00,516.34)(-5.000,-2.000){2}{\rule{1.204pt}{0.800pt}}
\put(418,513.34){\rule{2.168pt}{0.800pt}}
\multiput(422.50,514.34)(-4.500,-2.000){2}{\rule{1.084pt}{0.800pt}}
\put(408,511.34){\rule{2.409pt}{0.800pt}}
\multiput(413.00,512.34)(-5.000,-2.000){2}{\rule{1.204pt}{0.800pt}}
\put(398,509.34){\rule{2.409pt}{0.800pt}}
\multiput(403.00,510.34)(-5.000,-2.000){2}{\rule{1.204pt}{0.800pt}}
\put(388,507.34){\rule{2.409pt}{0.800pt}}
\multiput(393.00,508.34)(-5.000,-2.000){2}{\rule{1.204pt}{0.800pt}}
\put(378,505.34){\rule{2.409pt}{0.800pt}}
\multiput(383.00,506.34)(-5.000,-2.000){2}{\rule{1.204pt}{0.800pt}}
\put(368,503.34){\rule{2.409pt}{0.800pt}}
\multiput(373.00,504.34)(-5.000,-2.000){2}{\rule{1.204pt}{0.800pt}}
\put(358,501.34){\rule{2.409pt}{0.800pt}}
\multiput(363.00,502.34)(-5.000,-2.000){2}{\rule{1.204pt}{0.800pt}}
\put(347,499.34){\rule{2.650pt}{0.800pt}}
\multiput(352.50,500.34)(-5.500,-2.000){2}{\rule{1.325pt}{0.800pt}}
\put(337,497.34){\rule{2.409pt}{0.800pt}}
\multiput(342.00,498.34)(-5.000,-2.000){2}{\rule{1.204pt}{0.800pt}}
\put(326,495.34){\rule{2.650pt}{0.800pt}}
\multiput(331.50,496.34)(-5.500,-2.000){2}{\rule{1.325pt}{0.800pt}}
\put(316,493.34){\rule{2.409pt}{0.800pt}}
\multiput(321.00,494.34)(-5.000,-2.000){2}{\rule{1.204pt}{0.800pt}}
\put(305,491.34){\rule{2.650pt}{0.800pt}}
\multiput(310.50,492.34)(-5.500,-2.000){2}{\rule{1.325pt}{0.800pt}}
\put(294,488.84){\rule{2.650pt}{0.800pt}}
\multiput(299.50,490.34)(-5.500,-3.000){2}{\rule{1.325pt}{0.800pt}}
\put(283,486.34){\rule{2.650pt}{0.800pt}}
\multiput(288.50,487.34)(-5.500,-2.000){2}{\rule{1.325pt}{0.800pt}}
\put(272,484.34){\rule{2.650pt}{0.800pt}}
\multiput(277.50,485.34)(-5.500,-2.000){2}{\rule{1.325pt}{0.800pt}}
\put(261,482.34){\rule{2.650pt}{0.800pt}}
\multiput(266.50,483.34)(-5.500,-2.000){2}{\rule{1.325pt}{0.800pt}}
\put(250,479.84){\rule{2.650pt}{0.800pt}}
\multiput(255.50,481.34)(-5.500,-3.000){2}{\rule{1.325pt}{0.800pt}}
\put(238,477.34){\rule{2.891pt}{0.800pt}}
\multiput(244.00,478.34)(-6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(227,475.34){\rule{2.650pt}{0.800pt}}
\multiput(232.50,476.34)(-5.500,-2.000){2}{\rule{1.325pt}{0.800pt}}
\put(220,473.34){\rule{1.686pt}{0.800pt}}
\multiput(223.50,474.34)(-3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1024.0,640.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1436,829){\usebox{\plotpoint}}
\put(1434,826.84){\rule{0.241pt}{0.800pt}}
\multiput(1434.50,827.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1435.0,829.0){\usebox{\plotpoint}}
\put(1427,825.84){\rule{0.241pt}{0.800pt}}
\multiput(1427.50,826.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1428.0,828.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(1421,824.84){\rule{0.241pt}{0.800pt}}
\multiput(1421.50,825.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1422.0,827.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1415,823.84){\rule{0.241pt}{0.800pt}}
\multiput(1415.50,824.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1416.0,826.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1408,822.84){\rule{0.241pt}{0.800pt}}
\multiput(1408.50,823.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1409.0,825.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(1402,821.84){\rule{0.482pt}{0.800pt}}
\multiput(1403.00,822.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1404.0,824.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1396,820.84){\rule{0.482pt}{0.800pt}}
\multiput(1397.00,821.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1398.0,823.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1390,819.84){\rule{0.482pt}{0.800pt}}
\multiput(1391.00,820.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1392.0,822.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1385,818.84){\rule{0.482pt}{0.800pt}}
\multiput(1386.00,819.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1387.0,821.0){\usebox{\plotpoint}}
\put(1379,817.84){\rule{0.241pt}{0.800pt}}
\multiput(1379.50,818.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1380.0,820.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1374,816.84){\rule{0.241pt}{0.800pt}}
\multiput(1374.50,817.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1375.0,819.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1367,815.84){\rule{0.241pt}{0.800pt}}
\multiput(1367.50,816.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1368.0,818.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(1362,814.84){\rule{0.241pt}{0.800pt}}
\multiput(1362.50,815.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1363.0,817.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1356,813.84){\rule{0.241pt}{0.800pt}}
\multiput(1356.50,814.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1357.0,816.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1350,812.84){\rule{0.482pt}{0.800pt}}
\multiput(1351.00,813.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1352.0,815.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1345,811.84){\rule{0.241pt}{0.800pt}}
\multiput(1345.50,812.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1346.0,814.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1340,810.84){\rule{0.482pt}{0.800pt}}
\multiput(1341.00,811.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1342.0,813.0){\usebox{\plotpoint}}
\put(1334,809.84){\rule{0.482pt}{0.800pt}}
\multiput(1335.00,810.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1336.0,812.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1330,808.84){\rule{0.241pt}{0.800pt}}
\multiput(1330.50,809.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1331.0,811.0){\usebox{\plotpoint}}
\put(1323,807.84){\rule{0.482pt}{0.800pt}}
\multiput(1324.00,808.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1325.0,810.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1318,806.84){\rule{0.482pt}{0.800pt}}
\multiput(1319.00,807.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1320.0,809.0){\usebox{\plotpoint}}
\put(1312,805.84){\rule{0.482pt}{0.800pt}}
\multiput(1313.00,806.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1314.0,808.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1307,804.84){\rule{0.482pt}{0.800pt}}
\multiput(1308.00,805.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1309.0,807.0){\usebox{\plotpoint}}
\put(1302,803.84){\rule{0.241pt}{0.800pt}}
\multiput(1302.50,804.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1303.0,806.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1297,802.84){\rule{0.241pt}{0.800pt}}
\multiput(1297.50,803.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1298.0,805.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1291,801.84){\rule{0.482pt}{0.800pt}}
\multiput(1292.00,802.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1293.0,804.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1286,800.84){\rule{0.482pt}{0.800pt}}
\multiput(1287.00,801.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1288.0,803.0){\usebox{\plotpoint}}
\put(1280,799.84){\rule{0.482pt}{0.800pt}}
\multiput(1281.00,800.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1282.0,802.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1277,798.84){\rule{0.482pt}{0.800pt}}
\multiput(1278.00,799.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1279.0,801.0){\usebox{\plotpoint}}
\put(1271,797.84){\rule{0.482pt}{0.800pt}}
\multiput(1272.00,798.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1273.0,800.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1265,796.84){\rule{0.482pt}{0.800pt}}
\multiput(1266.00,797.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1267.0,799.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1261,795.84){\rule{0.482pt}{0.800pt}}
\multiput(1262.00,796.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1263.0,798.0){\usebox{\plotpoint}}
\put(1255,794.84){\rule{0.482pt}{0.800pt}}
\multiput(1256.00,795.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1257.0,797.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1251,793.84){\rule{0.482pt}{0.800pt}}
\multiput(1252.00,794.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1253.0,796.0){\usebox{\plotpoint}}
\put(1245,792.84){\rule{0.482pt}{0.800pt}}
\multiput(1246.00,793.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1247.0,795.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1241,791.84){\rule{0.482pt}{0.800pt}}
\multiput(1242.00,792.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1243.0,794.0){\usebox{\plotpoint}}
\put(1234,790.84){\rule{0.723pt}{0.800pt}}
\multiput(1235.50,791.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1237.0,793.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1230,789.84){\rule{0.482pt}{0.800pt}}
\multiput(1231.00,790.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1232.0,792.0){\usebox{\plotpoint}}
\put(1226,788.84){\rule{0.482pt}{0.800pt}}
\multiput(1227.00,789.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1228.0,791.0){\usebox{\plotpoint}}
\put(1221,787.84){\rule{0.482pt}{0.800pt}}
\multiput(1222.00,788.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1223.0,790.0){\usebox{\plotpoint}}
\put(1217,786.84){\rule{0.482pt}{0.800pt}}
\multiput(1218.00,787.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1219.0,789.0){\usebox{\plotpoint}}
\put(1210,785.84){\rule{0.482pt}{0.800pt}}
\multiput(1211.00,786.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1212.0,788.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1205,784.84){\rule{0.482pt}{0.800pt}}
\multiput(1206.00,785.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1207.0,787.0){\usebox{\plotpoint}}
\put(1200,783.84){\rule{0.723pt}{0.800pt}}
\multiput(1201.50,784.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1203.0,786.0){\usebox{\plotpoint}}
\put(1195,782.84){\rule{0.723pt}{0.800pt}}
\multiput(1196.50,783.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1198.0,785.0){\usebox{\plotpoint}}
\put(1190,781.84){\rule{0.723pt}{0.800pt}}
\multiput(1191.50,782.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1193.0,784.0){\usebox{\plotpoint}}
\put(1185,780.84){\rule{0.723pt}{0.800pt}}
\multiput(1186.50,781.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1188.0,783.0){\usebox{\plotpoint}}
\put(1180,779.84){\rule{0.723pt}{0.800pt}}
\multiput(1181.50,780.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1183.0,782.0){\usebox{\plotpoint}}
\put(1175,778.84){\rule{0.723pt}{0.800pt}}
\multiput(1176.50,779.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1178.0,781.0){\usebox{\plotpoint}}
\put(1170,777.84){\rule{0.723pt}{0.800pt}}
\multiput(1171.50,778.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1167,776.84){\rule{0.723pt}{0.800pt}}
\multiput(1168.50,777.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1173.0,780.0){\usebox{\plotpoint}}
\put(1162,775.84){\rule{0.723pt}{0.800pt}}
\multiput(1163.50,776.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1165.0,778.0){\usebox{\plotpoint}}
\put(1157,774.84){\rule{0.482pt}{0.800pt}}
\multiput(1158.00,775.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1159.0,777.0){\usebox{\plotpoint}}
\put(1151,773.84){\rule{0.723pt}{0.800pt}}
\multiput(1152.50,774.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1148,772.84){\rule{0.723pt}{0.800pt}}
\multiput(1149.50,773.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1154.0,776.0){\usebox{\plotpoint}}
\put(1143,771.84){\rule{0.723pt}{0.800pt}}
\multiput(1144.50,772.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1146.0,774.0){\usebox{\plotpoint}}
\put(1137,770.84){\rule{0.723pt}{0.800pt}}
\multiput(1138.50,771.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1140.0,773.0){\usebox{\plotpoint}}
\put(1131,769.84){\rule{0.723pt}{0.800pt}}
\multiput(1132.50,770.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1128,768.84){\rule{0.723pt}{0.800pt}}
\multiput(1129.50,769.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1134.0,772.0){\usebox{\plotpoint}}
\put(1122,767.84){\rule{0.723pt}{0.800pt}}
\multiput(1123.50,768.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1119,766.84){\rule{0.723pt}{0.800pt}}
\multiput(1120.50,767.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1125.0,770.0){\usebox{\plotpoint}}
\put(1113,765.84){\rule{0.723pt}{0.800pt}}
\multiput(1114.50,766.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1110,764.84){\rule{0.723pt}{0.800pt}}
\multiput(1111.50,765.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1116.0,768.0){\usebox{\plotpoint}}
\put(1104,763.84){\rule{0.723pt}{0.800pt}}
\multiput(1105.50,764.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1107.0,766.0){\usebox{\plotpoint}}
\put(1098,762.84){\rule{0.723pt}{0.800pt}}
\multiput(1099.50,763.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1095,761.84){\rule{0.723pt}{0.800pt}}
\multiput(1096.50,762.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1091,760.84){\rule{0.964pt}{0.800pt}}
\multiput(1093.00,761.34)(-2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1101.0,765.0){\usebox{\plotpoint}}
\put(1085,759.84){\rule{0.723pt}{0.800pt}}
\multiput(1086.50,760.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1082,758.84){\rule{0.723pt}{0.800pt}}
\multiput(1083.50,759.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1088.0,762.0){\usebox{\plotpoint}}
\put(1075,757.84){\rule{0.723pt}{0.800pt}}
\multiput(1076.50,758.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1072,756.84){\rule{0.723pt}{0.800pt}}
\multiput(1073.50,757.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1078.0,760.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1065,755.84){\rule{0.723pt}{0.800pt}}
\multiput(1066.50,756.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1061,754.84){\rule{0.964pt}{0.800pt}}
\multiput(1063.00,755.34)(-2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1058,753.84){\rule{0.723pt}{0.800pt}}
\multiput(1059.50,754.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1068.0,758.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1051,752.84){\rule{0.723pt}{0.800pt}}
\multiput(1052.50,753.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1047,751.84){\rule{0.964pt}{0.800pt}}
\multiput(1049.00,752.34)(-2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1043,750.84){\rule{0.964pt}{0.800pt}}
\multiput(1045.00,751.34)(-2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1054.0,755.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1036,749.84){\rule{0.964pt}{0.800pt}}
\multiput(1038.00,750.34)(-2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1032,748.84){\rule{0.964pt}{0.800pt}}
\multiput(1034.00,749.34)(-2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1029,747.84){\rule{0.723pt}{0.800pt}}
\multiput(1030.50,748.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1025,746.84){\rule{0.964pt}{0.800pt}}
\multiput(1027.00,747.34)(-2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1040.0,752.0){\usebox{\plotpoint}}
\put(1017,745.84){\rule{0.964pt}{0.800pt}}
\multiput(1019.00,746.34)(-2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1014,744.84){\rule{0.723pt}{0.800pt}}
\multiput(1015.50,745.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1010,743.84){\rule{0.964pt}{0.800pt}}
\multiput(1012.00,744.34)(-2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1006,742.84){\rule{0.964pt}{0.800pt}}
\multiput(1008.00,743.34)(-2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1002,741.84){\rule{0.964pt}{0.800pt}}
\multiput(1004.00,742.34)(-2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1021.0,748.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(994,740.84){\rule{0.964pt}{0.800pt}}
\multiput(996.00,741.34)(-2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(990,739.84){\rule{0.964pt}{0.800pt}}
\multiput(992.00,740.34)(-2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(986,738.84){\rule{0.964pt}{0.800pt}}
\multiput(988.00,739.34)(-2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(982,737.84){\rule{0.964pt}{0.800pt}}
\multiput(984.00,738.34)(-2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(977,736.84){\rule{1.204pt}{0.800pt}}
\multiput(979.50,737.34)(-2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(973,735.84){\rule{0.964pt}{0.800pt}}
\multiput(975.00,736.34)(-2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(969,734.84){\rule{0.964pt}{0.800pt}}
\multiput(971.00,735.34)(-2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(965,733.84){\rule{0.964pt}{0.800pt}}
\multiput(967.00,734.34)(-2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(960,732.84){\rule{1.204pt}{0.800pt}}
\multiput(962.50,733.34)(-2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(998.0,743.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(952,731.84){\rule{0.964pt}{0.800pt}}
\multiput(954.00,732.34)(-2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(947,730.84){\rule{1.204pt}{0.800pt}}
\multiput(949.50,731.34)(-2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(943,729.84){\rule{0.964pt}{0.800pt}}
\multiput(945.00,730.34)(-2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(938,728.84){\rule{1.204pt}{0.800pt}}
\multiput(940.50,729.34)(-2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(934,727.84){\rule{0.964pt}{0.800pt}}
\multiput(936.00,728.34)(-2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(929,726.84){\rule{1.204pt}{0.800pt}}
\multiput(931.50,727.34)(-2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(925,725.84){\rule{0.964pt}{0.800pt}}
\multiput(927.00,726.34)(-2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(920,724.84){\rule{1.204pt}{0.800pt}}
\multiput(922.50,725.34)(-2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(915,723.84){\rule{1.204pt}{0.800pt}}
\multiput(917.50,724.34)(-2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(911,722.84){\rule{0.964pt}{0.800pt}}
\multiput(913.00,723.34)(-2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(906,721.84){\rule{1.204pt}{0.800pt}}
\multiput(908.50,722.34)(-2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(901,720.84){\rule{1.204pt}{0.800pt}}
\multiput(903.50,721.34)(-2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(896,719.84){\rule{1.204pt}{0.800pt}}
\multiput(898.50,720.34)(-2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(891,718.84){\rule{1.204pt}{0.800pt}}
\multiput(893.50,719.34)(-2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(887,717.34){\rule{0.964pt}{0.800pt}}
\multiput(889.00,718.34)(-2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(882,715.84){\rule{1.204pt}{0.800pt}}
\multiput(884.50,716.34)(-2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(877,714.84){\rule{1.204pt}{0.800pt}}
\multiput(879.50,715.34)(-2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(872,713.84){\rule{1.204pt}{0.800pt}}
\multiput(874.50,714.34)(-2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(866,712.84){\rule{1.445pt}{0.800pt}}
\multiput(869.00,713.34)(-3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(861,711.84){\rule{1.204pt}{0.800pt}}
\multiput(863.50,712.34)(-2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(856,710.84){\rule{1.204pt}{0.800pt}}
\multiput(858.50,711.34)(-2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(851,709.84){\rule{1.204pt}{0.800pt}}
\multiput(853.50,710.34)(-2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(846,708.84){\rule{1.204pt}{0.800pt}}
\multiput(848.50,709.34)(-2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(840,707.34){\rule{1.445pt}{0.800pt}}
\multiput(843.00,708.34)(-3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(835,705.84){\rule{1.204pt}{0.800pt}}
\multiput(837.50,706.34)(-2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(829,704.84){\rule{1.445pt}{0.800pt}}
\multiput(832.00,705.34)(-3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(824,703.84){\rule{1.204pt}{0.800pt}}
\multiput(826.50,704.34)(-2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(818,702.84){\rule{1.445pt}{0.800pt}}
\multiput(821.00,703.34)(-3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(813,701.84){\rule{1.204pt}{0.800pt}}
\multiput(815.50,702.34)(-2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(807,700.34){\rule{1.445pt}{0.800pt}}
\multiput(810.00,701.34)(-3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(802,698.84){\rule{1.204pt}{0.800pt}}
\multiput(804.50,699.34)(-2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(796,697.84){\rule{1.445pt}{0.800pt}}
\multiput(799.00,698.34)(-3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(790,696.84){\rule{1.445pt}{0.800pt}}
\multiput(793.00,697.34)(-3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(784,695.34){\rule{1.445pt}{0.800pt}}
\multiput(787.00,696.34)(-3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(778,693.84){\rule{1.445pt}{0.800pt}}
\multiput(781.00,694.34)(-3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(773,692.84){\rule{1.204pt}{0.800pt}}
\multiput(775.50,693.34)(-2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(767,691.34){\rule{1.445pt}{0.800pt}}
\multiput(770.00,692.34)(-3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(761,689.84){\rule{1.445pt}{0.800pt}}
\multiput(764.00,690.34)(-3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(754,688.84){\rule{1.686pt}{0.800pt}}
\multiput(757.50,689.34)(-3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(748,687.84){\rule{1.445pt}{0.800pt}}
\multiput(751.00,688.34)(-3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(742,686.34){\rule{1.445pt}{0.800pt}}
\multiput(745.00,687.34)(-3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(736,684.84){\rule{1.445pt}{0.800pt}}
\multiput(739.00,685.34)(-3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(730,683.34){\rule{1.445pt}{0.800pt}}
\multiput(733.00,684.34)(-3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(723,681.84){\rule{1.686pt}{0.800pt}}
\multiput(726.50,682.34)(-3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(717,680.84){\rule{1.445pt}{0.800pt}}
\multiput(720.00,681.34)(-3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(710,679.34){\rule{1.686pt}{0.800pt}}
\multiput(713.50,680.34)(-3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(704,677.84){\rule{1.445pt}{0.800pt}}
\multiput(707.00,678.34)(-3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(697,676.34){\rule{1.686pt}{0.800pt}}
\multiput(700.50,677.34)(-3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(691,674.84){\rule{1.445pt}{0.800pt}}
\multiput(694.00,675.34)(-3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(684,673.84){\rule{1.686pt}{0.800pt}}
\multiput(687.50,674.34)(-3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(677,672.34){\rule{1.686pt}{0.800pt}}
\multiput(680.50,673.34)(-3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(670,670.84){\rule{1.686pt}{0.800pt}}
\multiput(673.50,671.34)(-3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(663,669.34){\rule{1.686pt}{0.800pt}}
\multiput(666.50,670.34)(-3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(656,667.84){\rule{1.686pt}{0.800pt}}
\multiput(659.50,668.34)(-3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(649,666.34){\rule{1.686pt}{0.800pt}}
\multiput(652.50,667.34)(-3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(642,664.84){\rule{1.686pt}{0.800pt}}
\multiput(645.50,665.34)(-3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(635,663.34){\rule{1.686pt}{0.800pt}}
\multiput(638.50,664.34)(-3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(628,661.34){\rule{1.686pt}{0.800pt}}
\multiput(631.50,662.34)(-3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(621,659.84){\rule{1.686pt}{0.800pt}}
\multiput(624.50,660.34)(-3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(613,658.34){\rule{1.927pt}{0.800pt}}
\multiput(617.00,659.34)(-4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(606,656.84){\rule{1.686pt}{0.800pt}}
\multiput(609.50,657.34)(-3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(598,655.34){\rule{1.927pt}{0.800pt}}
\multiput(602.00,656.34)(-4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(591,653.34){\rule{1.686pt}{0.800pt}}
\multiput(594.50,654.34)(-3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(583,651.84){\rule{1.927pt}{0.800pt}}
\multiput(587.00,652.34)(-4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(576,650.34){\rule{1.686pt}{0.800pt}}
\multiput(579.50,651.34)(-3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(568,648.34){\rule{1.927pt}{0.800pt}}
\multiput(572.00,649.34)(-4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(560,646.84){\rule{1.927pt}{0.800pt}}
\multiput(564.00,647.34)(-4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(552,645.34){\rule{1.927pt}{0.800pt}}
\multiput(556.00,646.34)(-4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(544,643.34){\rule{1.927pt}{0.800pt}}
\multiput(548.00,644.34)(-4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(536,641.84){\rule{1.927pt}{0.800pt}}
\multiput(540.00,642.34)(-4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(528,640.34){\rule{1.927pt}{0.800pt}}
\multiput(532.00,641.34)(-4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(520,638.34){\rule{1.927pt}{0.800pt}}
\multiput(524.00,639.34)(-4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(511,636.34){\rule{2.168pt}{0.800pt}}
\multiput(515.50,637.34)(-4.500,-2.000){2}{\rule{1.084pt}{0.800pt}}
\put(503,634.34){\rule{1.927pt}{0.800pt}}
\multiput(507.00,635.34)(-4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(495,632.84){\rule{1.927pt}{0.800pt}}
\multiput(499.00,633.34)(-4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(486,631.34){\rule{2.168pt}{0.800pt}}
\multiput(490.50,632.34)(-4.500,-2.000){2}{\rule{1.084pt}{0.800pt}}
\put(478,629.34){\rule{1.927pt}{0.800pt}}
\multiput(482.00,630.34)(-4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(469,627.34){\rule{2.168pt}{0.800pt}}
\multiput(473.50,628.34)(-4.500,-2.000){2}{\rule{1.084pt}{0.800pt}}
\put(460,625.34){\rule{2.168pt}{0.800pt}}
\multiput(464.50,626.34)(-4.500,-2.000){2}{\rule{1.084pt}{0.800pt}}
\put(451,623.34){\rule{2.168pt}{0.800pt}}
\multiput(455.50,624.34)(-4.500,-2.000){2}{\rule{1.084pt}{0.800pt}}
\put(442,621.34){\rule{2.168pt}{0.800pt}}
\multiput(446.50,622.34)(-4.500,-2.000){2}{\rule{1.084pt}{0.800pt}}
\put(433,619.34){\rule{2.168pt}{0.800pt}}
\multiput(437.50,620.34)(-4.500,-2.000){2}{\rule{1.084pt}{0.800pt}}
\put(424,617.84){\rule{2.168pt}{0.800pt}}
\multiput(428.50,618.34)(-4.500,-1.000){2}{\rule{1.084pt}{0.800pt}}
\put(415,616.34){\rule{2.168pt}{0.800pt}}
\multiput(419.50,617.34)(-4.500,-2.000){2}{\rule{1.084pt}{0.800pt}}
\put(406,614.34){\rule{2.168pt}{0.800pt}}
\multiput(410.50,615.34)(-4.500,-2.000){2}{\rule{1.084pt}{0.800pt}}
\put(397,612.34){\rule{2.168pt}{0.800pt}}
\multiput(401.50,613.34)(-4.500,-2.000){2}{\rule{1.084pt}{0.800pt}}
\put(387,610.34){\rule{2.409pt}{0.800pt}}
\multiput(392.00,611.34)(-5.000,-2.000){2}{\rule{1.204pt}{0.800pt}}
\put(378,608.34){\rule{2.168pt}{0.800pt}}
\multiput(382.50,609.34)(-4.500,-2.000){2}{\rule{1.084pt}{0.800pt}}
\put(368,606.34){\rule{2.409pt}{0.800pt}}
\multiput(373.00,607.34)(-5.000,-2.000){2}{\rule{1.204pt}{0.800pt}}
\put(358,603.84){\rule{2.409pt}{0.800pt}}
\multiput(363.00,605.34)(-5.000,-3.000){2}{\rule{1.204pt}{0.800pt}}
\put(349,601.34){\rule{2.168pt}{0.800pt}}
\multiput(353.50,602.34)(-4.500,-2.000){2}{\rule{1.084pt}{0.800pt}}
\put(339,599.34){\rule{2.409pt}{0.800pt}}
\multiput(344.00,600.34)(-5.000,-2.000){2}{\rule{1.204pt}{0.800pt}}
\put(329,597.34){\rule{2.409pt}{0.800pt}}
\multiput(334.00,598.34)(-5.000,-2.000){2}{\rule{1.204pt}{0.800pt}}
\put(319,595.34){\rule{2.409pt}{0.800pt}}
\multiput(324.00,596.34)(-5.000,-2.000){2}{\rule{1.204pt}{0.800pt}}
\put(309,593.34){\rule{2.409pt}{0.800pt}}
\multiput(314.00,594.34)(-5.000,-2.000){2}{\rule{1.204pt}{0.800pt}}
\put(298,591.34){\rule{2.650pt}{0.800pt}}
\multiput(303.50,592.34)(-5.500,-2.000){2}{\rule{1.325pt}{0.800pt}}
\put(288,588.84){\rule{2.409pt}{0.800pt}}
\multiput(293.00,590.34)(-5.000,-3.000){2}{\rule{1.204pt}{0.800pt}}
\put(278,586.34){\rule{2.409pt}{0.800pt}}
\multiput(283.00,587.34)(-5.000,-2.000){2}{\rule{1.204pt}{0.800pt}}
\put(267,584.34){\rule{2.650pt}{0.800pt}}
\multiput(272.50,585.34)(-5.500,-2.000){2}{\rule{1.325pt}{0.800pt}}
\put(256,582.34){\rule{2.650pt}{0.800pt}}
\multiput(261.50,583.34)(-5.500,-2.000){2}{\rule{1.325pt}{0.800pt}}
\put(246,579.84){\rule{2.409pt}{0.800pt}}
\multiput(251.00,581.34)(-5.000,-3.000){2}{\rule{1.204pt}{0.800pt}}
\put(235,577.34){\rule{2.650pt}{0.800pt}}
\multiput(240.50,578.34)(-5.500,-2.000){2}{\rule{1.325pt}{0.800pt}}
\put(224,575.34){\rule{2.650pt}{0.800pt}}
\multiput(229.50,576.34)(-5.500,-2.000){2}{\rule{1.325pt}{0.800pt}}
\put(220,573.84){\rule{0.964pt}{0.800pt}}
\multiput(222.00,574.34)(-2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(956.0,734.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220,792){\usebox{\plotpoint}}
\put(220.00,792.00){\usebox{\plotpoint}}
\put(240.76,792.00){\usebox{\plotpoint}}
\multiput(245,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.51,792.00){\usebox{\plotpoint}}
\multiput(269,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.27,792.00){\usebox{\plotpoint}}
\put(303.02,792.00){\usebox{\plotpoint}}
\multiput(306,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.78,792.00){\usebox{\plotpoint}}
\multiput(331,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.53,792.00){\usebox{\plotpoint}}
\put(365.29,792.00){\usebox{\plotpoint}}
\multiput(367,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(386.04,792.00){\usebox{\plotpoint}}
\multiput(392,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(406.80,792.00){\usebox{\plotpoint}}
\put(427.55,792.00){\usebox{\plotpoint}}
\multiput(429,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(448.31,792.00){\usebox{\plotpoint}}
\multiput(453,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(469.07,792.00){\usebox{\plotpoint}}
\put(489.82,792.00){\usebox{\plotpoint}}
\multiput(490,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(510.58,792.00){\usebox{\plotpoint}}
\multiput(515,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(531.33,792.00){\usebox{\plotpoint}}
\multiput(539,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(552.09,792.00){\usebox{\plotpoint}}
\put(572.84,792.00){\usebox{\plotpoint}}
\multiput(576,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(593.60,792.00){\usebox{\plotpoint}}
\multiput(601,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(614.35,792.00){\usebox{\plotpoint}}
\put(635.11,792.00){\usebox{\plotpoint}}
\multiput(638,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(655.87,792.00){\usebox{\plotpoint}}
\multiput(662,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(676.62,792.00){\usebox{\plotpoint}}
\put(697.38,792.00){\usebox{\plotpoint}}
\multiput(699,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(718.13,792.00){\usebox{\plotpoint}}
\multiput(724,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(738.89,792.00){\usebox{\plotpoint}}
\put(759.64,792.00){\usebox{\plotpoint}}
\multiput(760,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(780.40,792.00){\usebox{\plotpoint}}
\multiput(785,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(801.15,792.00){\usebox{\plotpoint}}
\put(821.91,792.00){\usebox{\plotpoint}}
\multiput(822,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(842.66,792.00){\usebox{\plotpoint}}
\multiput(846,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(863.42,792.00){\usebox{\plotpoint}}
\multiput(871,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(884.18,792.00){\usebox{\plotpoint}}
\put(904.93,792.00){\usebox{\plotpoint}}
\multiput(908,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(925.69,792.00){\usebox{\plotpoint}}
\multiput(932,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(946.44,792.00){\usebox{\plotpoint}}
\put(967.20,792.00){\usebox{\plotpoint}}
\multiput(969,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(987.95,792.00){\usebox{\plotpoint}}
\multiput(994,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1008.71,792.00){\usebox{\plotpoint}}
\put(1029.46,792.00){\usebox{\plotpoint}}
\multiput(1031,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1050.22,792.00){\usebox{\plotpoint}}
\multiput(1055,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1070.98,792.00){\usebox{\plotpoint}}
\put(1091.73,792.00){\usebox{\plotpoint}}
\multiput(1092,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1112.49,792.00){\usebox{\plotpoint}}
\multiput(1117,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1133.24,792.00){\usebox{\plotpoint}}
\multiput(1141,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1154.00,792.00){\usebox{\plotpoint}}
\put(1174.75,792.00){\usebox{\plotpoint}}
\multiput(1178,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1195.51,792.00){\usebox{\plotpoint}}
\multiput(1203,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1216.26,792.00){\usebox{\plotpoint}}
\put(1237.02,792.00){\usebox{\plotpoint}}
\multiput(1239,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1257.77,792.00){\usebox{\plotpoint}}
\multiput(1264,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1278.53,792.00){\usebox{\plotpoint}}
\put(1299.29,792.00){\usebox{\plotpoint}}
\multiput(1301,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1320.04,792.00){\usebox{\plotpoint}}
\multiput(1325,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1340.80,792.00){\usebox{\plotpoint}}
\put(1361.55,792.00){\usebox{\plotpoint}}
\multiput(1362,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1382.31,792.00){\usebox{\plotpoint}}
\multiput(1387,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1403.06,792.00){\usebox{\plotpoint}}
\put(1423.82,792.00){\usebox{\plotpoint}}
\multiput(1424,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,792){\usebox{\plotpoint}}
\end{picture}


==> lsp13.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,189){\makebox(0,0)[r]{0.2}}
\put(1416.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{0.4}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,342){\makebox(0,0)[r]{0.6}}
\put(1416.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{0.8}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{1}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{1.2}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,648){\makebox(0,0)[r]{1.4}}
\put(1416.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{1.6}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,801){\makebox(0,0)[r]{1.8}}
\put(1416.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{2}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(296.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(296,68){\makebox(0,0){5}}
\put(296.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){10}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(549.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(549,68){\makebox(0,0){15}}
\put(549.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,68){\makebox(0,0){20}}
\put(676.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(803.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(803,68){\makebox(0,0){25}}
\put(803.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(929.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(929,68){\makebox(0,0){30}}
\put(929.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1056.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1056,68){\makebox(0,0){35}}
\put(1056.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183,68){\makebox(0,0){40}}
\put(1183.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1309.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1309,68){\makebox(0,0){45}}
\put(1309.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){50}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$m_0$[TeV]}}
\put(828,23){\makebox(0,0){$\tan \beta$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1056,113){\makebox(0,0){$\star$}}
\put(1183,113){\makebox(0,0){$\star$}}
\put(1309,113){\makebox(0,0){$\star$}}
\put(1436,113){\makebox(0,0){$\star$}}
\put(1056,151){\makebox(0,0){$\star$}}
\put(1183,151){\makebox(0,0){$\star$}}
\put(1309,151){\makebox(0,0){$\star$}}
\put(1436,151){\makebox(0,0){$\star$}}
\put(1183,189){\makebox(0,0){$\star$}}
\put(1309,189){\makebox(0,0){$\star$}}
\put(1436,189){\makebox(0,0){$\star$}}
\put(1309,228){\makebox(0,0){$\star$}}
\put(1436,228){\makebox(0,0){$\star$}}
\put(220,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(220,151){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(220,189){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(296,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(423,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(549,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(676,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(803,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(929,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1056,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1183,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1309,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1436,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(296,151){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(423,151){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(549,151){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(676,151){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(803,151){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(929,151){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1056,151){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1183,151){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1309,151){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1436,151){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(296,189){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(423,189){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(549,189){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(676,189){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(803,189){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(929,189){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1056,189){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1183,189){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1309,189){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1436,189){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(676,228){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(803,228){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(929,228){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1056,228){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1183,228){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1309,228){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1436,228){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(929,266){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1056,266){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1183,266){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1309,266){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1436,266){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1056,304){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1183,304){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1309,304){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1436,304){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1309,342){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1436,342){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1436,380){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\end{picture}


==> lsp2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,189){\makebox(0,0)[r]{0.2}}
\put(1416.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{0.4}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,342){\makebox(0,0)[r]{0.6}}
\put(1416.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{0.8}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{1}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{1.2}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,648){\makebox(0,0)[r]{1.4}}
\put(1416.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{1.6}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,801){\makebox(0,0)[r]{1.8}}
\put(1416.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{2}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(296.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(296,68){\makebox(0,0){5}}
\put(296.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){10}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(549.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(549,68){\makebox(0,0){15}}
\put(549.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,68){\makebox(0,0){20}}
\put(676.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(803.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(803,68){\makebox(0,0){25}}
\put(803.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(929.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(929,68){\makebox(0,0){30}}
\put(929.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1056.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1056,68){\makebox(0,0){35}}
\put(1056.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183,68){\makebox(0,0){40}}
\put(1183.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1309.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1309,68){\makebox(0,0){45}}
\put(1309.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){50}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$m_0$[TeV]}}
\put(828,23){\makebox(0,0){$\tan \beta$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1183,113){\makebox(0,0){$\star$}}
\put(1309,113){\makebox(0,0){$\star$}}
\put(1436,113){\makebox(0,0){$\star$}}
\put(1183,151){\makebox(0,0){$\star$}}
\put(1309,151){\makebox(0,0){$\star$}}
\put(1436,151){\makebox(0,0){$\star$}}
\put(1309,189){\makebox(0,0){$\star$}}
\put(1436,189){\makebox(0,0){$\star$}}
\put(1309,228){\makebox(0,0){$\star$}}
\put(1436,228){\makebox(0,0){$\star$}}
\put(1436,266){\makebox(0,0){$\star$}}
\put(1436,304){\makebox(0,0){$\star$}}
\put(220,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(220,151){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(220,189){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(220,228){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(220,266){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(220,304){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(220,342){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(296,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(423,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(549,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(676,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(803,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(929,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1056,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1183,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1309,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1436,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(296,151){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(423,151){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(549,151){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(676,151){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(803,151){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(929,151){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1056,151){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1183,151){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1309,151){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1436,151){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(296,189){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(423,189){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(549,189){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(676,189){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(803,189){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(929,189){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1056,189){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1183,189){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1309,189){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1436,189){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(296,228){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(423,228){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(549,228){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(676,228){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(803,228){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(929,228){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1056,228){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1183,228){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1309,228){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1436,228){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(296,266){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(423,266){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(549,266){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(676,266){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(803,266){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(929,266){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1056,266){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1183,266){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1309,266){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1436,266){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(296,304){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(423,304){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(549,304){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(676,304){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(803,304){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(929,304){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1056,304){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1183,304){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1309,304){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1436,304){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(296,342){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(423,342){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(549,342){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(676,342){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(803,342){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(929,342){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1056,342){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1183,342){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1309,342){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1436,342){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(676,380){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(803,380){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(929,380){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1056,380){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1183,380){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1309,380){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1436,380){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(929,419){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1056,419){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1183,419){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1309,419){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1436,419){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1056,457){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1183,457){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1309,457){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1436,457){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1183,495){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1309,495){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1436,495){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1309,533){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1436,533){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1309,571){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1436,571){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1436,610){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1436,648){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\end{picture}


==> lsp8.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,189){\makebox(0,0)[r]{0.2}}
\put(1416.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{0.4}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,342){\makebox(0,0)[r]{0.6}}
\put(1416.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{0.8}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{1}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{1.2}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,648){\makebox(0,0)[r]{1.4}}
\put(1416.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{1.6}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,801){\makebox(0,0)[r]{1.8}}
\put(1416.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{2}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(296.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(296,68){\makebox(0,0){5}}
\put(296.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){10}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(549.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(549,68){\makebox(0,0){15}}
\put(549.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,68){\makebox(0,0){20}}
\put(676.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(803.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(803,68){\makebox(0,0){25}}
\put(803.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(929.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(929,68){\makebox(0,0){30}}
\put(929.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1056.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1056,68){\makebox(0,0){35}}
\put(1056.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183,68){\makebox(0,0){40}}
\put(1183.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1309.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1309,68){\makebox(0,0){45}}
\put(1309.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){50}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$m_0$[TeV]}}
\put(828,23){\makebox(0,0){$\tan \beta$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1309,113){\makebox(0,0){$\star$}}
\put(1436,113){\makebox(0,0){$\star$}}
\put(1309,151){\makebox(0,0){$\star$}}
\put(1436,151){\makebox(0,0){$\star$}}
\put(1436,189){\makebox(0,0){$\star$}}
\put(1436,228){\makebox(0,0){$\star$}}
\put(220,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(220,151){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(220,189){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(220,228){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(296,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(423,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(549,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(676,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(803,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(929,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1056,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1183,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1309,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1436,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(296,151){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(423,151){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(549,151){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(676,151){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(803,151){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(929,151){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1056,151){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1183,151){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1309,151){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1436,151){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(296,189){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(423,189){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(549,189){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(676,189){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(803,189){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(929,189){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1056,189){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1183,189){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1309,189){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1436,189){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(296,228){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(423,228){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(549,228){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(676,228){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(803,228){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(929,228){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1056,228){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1183,228){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1309,228){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1436,228){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(549,266){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(676,266){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(803,266){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(929,266){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1056,266){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1183,266){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1309,266){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1436,266){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(803,304){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(929,304){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1056,304){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1183,304){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1309,304){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1436,304){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1056,342){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1183,342){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1309,342){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1436,342){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1183,380){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1309,380){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1436,380){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1309,419){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1436,419){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1436,457){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\end{picture}


==> sferm350.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{1}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{2}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{3}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{4}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{5}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){4}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){6}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){8}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){10}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){12}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){14}}
\put(1233.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){16}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$m_i$[TeV]}}
\put(828,23){\makebox(0,0){$\log_{10}\mu_0$[GeV]}}
\put(1335,464){\makebox(0,0)[r]{$\widetilde b$}}
\put(1335,342){\makebox(0,0)[r]{$\widetilde t$}}
\put(625,144){\makebox(0,0)[r]{$\widetilde \tau$}}
\put(321,266){\makebox(0,0)[r]{$\chi^0$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,235){\usebox{\plotpoint}}
\put(220.00,235.00){\usebox{\plotpoint}}
\put(240.76,235.00){\usebox{\plotpoint}}
\multiput(245,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.51,235.00){\usebox{\plotpoint}}
\multiput(269,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.27,235.00){\usebox{\plotpoint}}
\put(303.02,235.00){\usebox{\plotpoint}}
\multiput(306,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.78,235.00){\usebox{\plotpoint}}
\multiput(331,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.53,235.00){\usebox{\plotpoint}}
\put(365.29,235.00){\usebox{\plotpoint}}
\multiput(367,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(386.04,235.00){\usebox{\plotpoint}}
\multiput(392,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(406.80,235.00){\usebox{\plotpoint}}
\put(427.55,235.00){\usebox{\plotpoint}}
\multiput(429,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(448.31,235.00){\usebox{\plotpoint}}
\multiput(453,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(469.07,235.00){\usebox{\plotpoint}}
\put(489.82,235.00){\usebox{\plotpoint}}
\multiput(490,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(510.58,235.00){\usebox{\plotpoint}}
\multiput(515,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(531.33,235.00){\usebox{\plotpoint}}
\multiput(539,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(552.09,235.00){\usebox{\plotpoint}}
\put(572.84,235.00){\usebox{\plotpoint}}
\multiput(576,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(593.60,235.00){\usebox{\plotpoint}}
\multiput(601,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(614.35,235.00){\usebox{\plotpoint}}
\put(635.11,235.00){\usebox{\plotpoint}}
\multiput(638,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(655.87,235.00){\usebox{\plotpoint}}
\multiput(662,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(676.62,235.00){\usebox{\plotpoint}}
\put(697.38,235.00){\usebox{\plotpoint}}
\multiput(699,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(718.13,235.00){\usebox{\plotpoint}}
\multiput(724,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(738.89,235.00){\usebox{\plotpoint}}
\put(759.64,235.00){\usebox{\plotpoint}}
\multiput(760,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(780.40,235.00){\usebox{\plotpoint}}
\multiput(785,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(801.15,235.00){\usebox{\plotpoint}}
\put(821.91,235.00){\usebox{\plotpoint}}
\multiput(822,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(842.66,235.00){\usebox{\plotpoint}}
\multiput(846,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(863.42,235.00){\usebox{\plotpoint}}
\multiput(871,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(884.18,235.00){\usebox{\plotpoint}}
\put(904.93,235.00){\usebox{\plotpoint}}
\multiput(908,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(925.69,235.00){\usebox{\plotpoint}}
\multiput(932,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(946.44,235.00){\usebox{\plotpoint}}
\put(967.20,235.00){\usebox{\plotpoint}}
\multiput(969,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(987.95,235.00){\usebox{\plotpoint}}
\multiput(994,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1008.71,235.00){\usebox{\plotpoint}}
\put(1029.46,235.00){\usebox{\plotpoint}}
\multiput(1031,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1050.22,235.00){\usebox{\plotpoint}}
\multiput(1055,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1070.98,235.00){\usebox{\plotpoint}}
\put(1091.73,235.00){\usebox{\plotpoint}}
\multiput(1092,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1112.49,235.00){\usebox{\plotpoint}}
\multiput(1117,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1133.24,235.00){\usebox{\plotpoint}}
\multiput(1141,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1154.00,235.00){\usebox{\plotpoint}}
\put(1174.75,235.00){\usebox{\plotpoint}}
\multiput(1178,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1195.51,235.00){\usebox{\plotpoint}}
\multiput(1203,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1216.26,235.00){\usebox{\plotpoint}}
\put(1237.02,235.00){\usebox{\plotpoint}}
\multiput(1239,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1257.77,235.00){\usebox{\plotpoint}}
\multiput(1264,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1278.53,235.00){\usebox{\plotpoint}}
\put(1299.29,235.00){\usebox{\plotpoint}}
\multiput(1301,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1320.04,235.00){\usebox{\plotpoint}}
\multiput(1325,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1340.80,235.00){\usebox{\plotpoint}}
\put(1361.55,235.00){\usebox{\plotpoint}}
\multiput(1362,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1382.31,235.00){\usebox{\plotpoint}}
\multiput(1387,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1403.06,235.00){\usebox{\plotpoint}}
\put(1423.82,235.00){\usebox{\plotpoint}}
\multiput(1424,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,235){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,634){\usebox{\plotpoint}}
\put(220,630.34){\rule{10.400pt}{0.800pt}}
\multiput(220.00,632.34)(29.414,-4.000){2}{\rule{5.200pt}{0.800pt}}
\multiput(271.00,628.07)(5.374,-0.536){5}{\rule{6.867pt}{0.129pt}}
\multiput(271.00,628.34)(35.748,-6.000){2}{\rule{3.433pt}{0.800pt}}
\multiput(321.00,622.08)(2.484,-0.512){15}{\rule{3.909pt}{0.123pt}}
\multiput(321.00,622.34)(42.886,-11.000){2}{\rule{1.955pt}{0.800pt}}
\multiput(372.00,611.08)(2.484,-0.512){15}{\rule{3.909pt}{0.123pt}}
\multiput(372.00,611.34)(42.886,-11.000){2}{\rule{1.955pt}{0.800pt}}
\multiput(423.00,600.08)(2.208,-0.511){17}{\rule{3.533pt}{0.123pt}}
\multiput(423.00,600.34)(42.666,-12.000){2}{\rule{1.767pt}{0.800pt}}
\multiput(473.00,588.08)(2.063,-0.509){19}{\rule{3.338pt}{0.123pt}}
\multiput(473.00,588.34)(44.071,-13.000){2}{\rule{1.669pt}{0.800pt}}
\multiput(524.00,575.08)(2.063,-0.509){19}{\rule{3.338pt}{0.123pt}}
\multiput(524.00,575.34)(44.071,-13.000){2}{\rule{1.669pt}{0.800pt}}
\multiput(575.00,562.09)(1.865,-0.509){21}{\rule{3.057pt}{0.123pt}}
\multiput(575.00,562.34)(43.655,-14.000){2}{\rule{1.529pt}{0.800pt}}
\multiput(625.00,548.09)(1.904,-0.509){21}{\rule{3.114pt}{0.123pt}}
\multiput(625.00,548.34)(44.536,-14.000){2}{\rule{1.557pt}{0.800pt}}
\multiput(676.00,534.08)(2.063,-0.509){19}{\rule{3.338pt}{0.123pt}}
\multiput(676.00,534.34)(44.071,-13.000){2}{\rule{1.669pt}{0.800pt}}
\multiput(727.00,521.09)(1.732,-0.508){23}{\rule{2.867pt}{0.122pt}}
\multiput(727.00,521.34)(44.050,-15.000){2}{\rule{1.433pt}{0.800pt}}
\multiput(777.00,506.09)(1.904,-0.509){21}{\rule{3.114pt}{0.123pt}}
\multiput(777.00,506.34)(44.536,-14.000){2}{\rule{1.557pt}{0.800pt}}
\multiput(828.00,492.09)(1.904,-0.509){21}{\rule{3.114pt}{0.123pt}}
\multiput(828.00,492.34)(44.536,-14.000){2}{\rule{1.557pt}{0.800pt}}
\multiput(879.00,478.08)(2.022,-0.509){19}{\rule{3.277pt}{0.123pt}}
\multiput(879.00,478.34)(43.199,-13.000){2}{\rule{1.638pt}{0.800pt}}
\multiput(929.00,465.08)(2.063,-0.509){19}{\rule{3.338pt}{0.123pt}}
\multiput(929.00,465.34)(44.071,-13.000){2}{\rule{1.669pt}{0.800pt}}
\multiput(980.00,452.08)(2.063,-0.509){19}{\rule{3.338pt}{0.123pt}}
\multiput(980.00,452.34)(44.071,-13.000){2}{\rule{1.669pt}{0.800pt}}
\multiput(1031.00,439.08)(2.022,-0.509){19}{\rule{3.277pt}{0.123pt}}
\multiput(1031.00,439.34)(43.199,-13.000){2}{\rule{1.638pt}{0.800pt}}
\multiput(1081.00,426.08)(2.254,-0.511){17}{\rule{3.600pt}{0.123pt}}
\multiput(1081.00,426.34)(43.528,-12.000){2}{\rule{1.800pt}{0.800pt}}
\multiput(1132.00,414.08)(2.254,-0.511){17}{\rule{3.600pt}{0.123pt}}
\multiput(1132.00,414.34)(43.528,-12.000){2}{\rule{1.800pt}{0.800pt}}
\multiput(1183.00,402.08)(2.434,-0.512){15}{\rule{3.836pt}{0.123pt}}
\multiput(1183.00,402.34)(42.037,-11.000){2}{\rule{1.918pt}{0.800pt}}
\multiput(1233.00,391.08)(2.484,-0.512){15}{\rule{3.909pt}{0.123pt}}
\multiput(1233.00,391.34)(42.886,-11.000){2}{\rule{1.955pt}{0.800pt}}
\multiput(1284.00,380.08)(2.769,-0.514){13}{\rule{4.280pt}{0.124pt}}
\multiput(1284.00,380.34)(42.117,-10.000){2}{\rule{2.140pt}{0.800pt}}
\multiput(1335.00,370.08)(3.552,-0.520){9}{\rule{5.200pt}{0.125pt}}
\multiput(1335.00,370.34)(39.207,-8.000){2}{\rule{2.600pt}{0.800pt}}
\multiput(1385.00,362.07)(5.486,-0.536){5}{\rule{7.000pt}{0.129pt}}
\multiput(1385.00,362.34)(36.471,-6.000){2}{\rule{3.500pt}{0.800pt}}
\put(220,674){\usebox{\plotpoint}}
\multiput(220.00,672.07)(5.486,-0.536){5}{\rule{7.000pt}{0.129pt}}
\multiput(220.00,672.34)(36.471,-6.000){2}{\rule{3.500pt}{0.800pt}}
\multiput(271.00,666.06)(7.980,-0.560){3}{\rule{8.200pt}{0.135pt}}
\multiput(271.00,666.34)(32.980,-5.000){2}{\rule{4.100pt}{0.800pt}}
\multiput(321.00,661.08)(2.769,-0.514){13}{\rule{4.280pt}{0.124pt}}
\multiput(321.00,661.34)(42.117,-10.000){2}{\rule{2.140pt}{0.800pt}}
\multiput(372.00,651.08)(2.484,-0.512){15}{\rule{3.909pt}{0.123pt}}
\multiput(372.00,651.34)(42.886,-11.000){2}{\rule{1.955pt}{0.800pt}}
\multiput(423.00,640.08)(2.208,-0.511){17}{\rule{3.533pt}{0.123pt}}
\multiput(423.00,640.34)(42.666,-12.000){2}{\rule{1.767pt}{0.800pt}}
\multiput(473.00,628.09)(1.904,-0.509){21}{\rule{3.114pt}{0.123pt}}
\multiput(473.00,628.34)(44.536,-14.000){2}{\rule{1.557pt}{0.800pt}}
\multiput(524.00,614.08)(2.063,-0.509){19}{\rule{3.338pt}{0.123pt}}
\multiput(524.00,614.34)(44.071,-13.000){2}{\rule{1.669pt}{0.800pt}}
\multiput(575.00,601.09)(1.865,-0.509){21}{\rule{3.057pt}{0.123pt}}
\multiput(575.00,601.34)(43.655,-14.000){2}{\rule{1.529pt}{0.800pt}}
\multiput(625.00,587.09)(1.767,-0.508){23}{\rule{2.920pt}{0.122pt}}
\multiput(625.00,587.34)(44.939,-15.000){2}{\rule{1.460pt}{0.800pt}}
\multiput(676.00,572.09)(1.904,-0.509){21}{\rule{3.114pt}{0.123pt}}
\multiput(676.00,572.34)(44.536,-14.000){2}{\rule{1.557pt}{0.800pt}}
\multiput(727.00,558.09)(1.732,-0.508){23}{\rule{2.867pt}{0.122pt}}
\multiput(727.00,558.34)(44.050,-15.000){2}{\rule{1.433pt}{0.800pt}}
\multiput(777.00,543.09)(1.904,-0.509){21}{\rule{3.114pt}{0.123pt}}
\multiput(777.00,543.34)(44.536,-14.000){2}{\rule{1.557pt}{0.800pt}}
\multiput(828.00,529.09)(1.904,-0.509){21}{\rule{3.114pt}{0.123pt}}
\multiput(828.00,529.34)(44.536,-14.000){2}{\rule{1.557pt}{0.800pt}}
\multiput(879.00,515.09)(1.865,-0.509){21}{\rule{3.057pt}{0.123pt}}
\multiput(879.00,515.34)(43.655,-14.000){2}{\rule{1.529pt}{0.800pt}}
\multiput(929.00,501.09)(1.767,-0.508){23}{\rule{2.920pt}{0.122pt}}
\multiput(929.00,501.34)(44.939,-15.000){2}{\rule{1.460pt}{0.800pt}}
\multiput(980.00,486.08)(2.063,-0.509){19}{\rule{3.338pt}{0.123pt}}
\multiput(980.00,486.34)(44.071,-13.000){2}{\rule{1.669pt}{0.800pt}}
\multiput(1031.00,473.09)(1.865,-0.509){21}{\rule{3.057pt}{0.123pt}}
\multiput(1031.00,473.34)(43.655,-14.000){2}{\rule{1.529pt}{0.800pt}}
\multiput(1081.00,459.08)(2.063,-0.509){19}{\rule{3.338pt}{0.123pt}}
\multiput(1081.00,459.34)(44.071,-13.000){2}{\rule{1.669pt}{0.800pt}}
\multiput(1132.00,446.08)(2.254,-0.511){17}{\rule{3.600pt}{0.123pt}}
\multiput(1132.00,446.34)(43.528,-12.000){2}{\rule{1.800pt}{0.800pt}}
\multiput(1183.00,434.08)(2.022,-0.509){19}{\rule{3.277pt}{0.123pt}}
\multiput(1183.00,434.34)(43.199,-13.000){2}{\rule{1.638pt}{0.800pt}}
\multiput(1233.00,421.08)(2.484,-0.512){15}{\rule{3.909pt}{0.123pt}}
\multiput(1233.00,421.34)(42.886,-11.000){2}{\rule{1.955pt}{0.800pt}}
\multiput(1284.00,410.08)(2.484,-0.512){15}{\rule{3.909pt}{0.123pt}}
\multiput(1284.00,410.34)(42.886,-11.000){2}{\rule{1.955pt}{0.800pt}}
\multiput(1335.00,399.08)(3.072,-0.516){11}{\rule{4.644pt}{0.124pt}}
\multiput(1335.00,399.34)(40.360,-9.000){2}{\rule{2.322pt}{0.800pt}}
\multiput(1385.00,390.07)(5.486,-0.536){5}{\rule{7.000pt}{0.129pt}}
\multiput(1385.00,390.34)(36.471,-6.000){2}{\rule{3.500pt}{0.800pt}}
\put(220,158){\usebox{\plotpoint}}
\put(220,157.84){\rule{12.286pt}{0.800pt}}
\multiput(220.00,156.34)(25.500,3.000){2}{\rule{6.143pt}{0.800pt}}
\put(271,160.84){\rule{12.045pt}{0.800pt}}
\multiput(271.00,159.34)(25.000,3.000){2}{\rule{6.022pt}{0.800pt}}
\put(321,163.84){\rule{12.286pt}{0.800pt}}
\multiput(321.00,162.34)(25.500,3.000){2}{\rule{6.143pt}{0.800pt}}
\put(372,166.84){\rule{12.286pt}{0.800pt}}
\multiput(372.00,165.34)(25.500,3.000){2}{\rule{6.143pt}{0.800pt}}
\put(423,169.84){\rule{12.045pt}{0.800pt}}
\multiput(423.00,168.34)(25.000,3.000){2}{\rule{6.022pt}{0.800pt}}
\put(473,172.34){\rule{12.286pt}{0.800pt}}
\multiput(473.00,171.34)(25.500,2.000){2}{\rule{6.143pt}{0.800pt}}
\put(524,174.34){\rule{12.286pt}{0.800pt}}
\multiput(524.00,173.34)(25.500,2.000){2}{\rule{6.143pt}{0.800pt}}
\put(575,176.34){\rule{12.045pt}{0.800pt}}
\multiput(575.00,175.34)(25.000,2.000){2}{\rule{6.022pt}{0.800pt}}
\put(625,178.34){\rule{12.286pt}{0.800pt}}
\multiput(625.00,177.34)(25.500,2.000){2}{\rule{6.143pt}{0.800pt}}
\put(676,180.34){\rule{12.286pt}{0.800pt}}
\multiput(676.00,179.34)(25.500,2.000){2}{\rule{6.143pt}{0.800pt}}
\put(727,182.34){\rule{12.045pt}{0.800pt}}
\multiput(727.00,181.34)(25.000,2.000){2}{\rule{6.022pt}{0.800pt}}
\put(777,183.84){\rule{12.286pt}{0.800pt}}
\multiput(777.00,183.34)(25.500,1.000){2}{\rule{6.143pt}{0.800pt}}
\put(828,184.84){\rule{12.286pt}{0.800pt}}
\multiput(828.00,184.34)(25.500,1.000){2}{\rule{6.143pt}{0.800pt}}
\put(879,185.84){\rule{12.045pt}{0.800pt}}
\multiput(879.00,185.34)(25.000,1.000){2}{\rule{6.022pt}{0.800pt}}
\put(929,186.84){\rule{12.286pt}{0.800pt}}
\multiput(929.00,186.34)(25.500,1.000){2}{\rule{6.143pt}{0.800pt}}
\put(980,187.84){\rule{12.286pt}{0.800pt}}
\multiput(980.00,187.34)(25.500,1.000){2}{\rule{6.143pt}{0.800pt}}
\put(1031,188.84){\rule{12.045pt}{0.800pt}}
\multiput(1031.00,188.34)(25.000,1.000){2}{\rule{6.022pt}{0.800pt}}
\put(1132,189.84){\rule{12.286pt}{0.800pt}}
\multiput(1132.00,189.34)(25.500,1.000){2}{\rule{6.143pt}{0.800pt}}
\put(1081.0,191.0){\rule[-0.400pt]{12.286pt}{0.800pt}}
\put(1233,190.84){\rule{12.286pt}{0.800pt}}
\multiput(1233.00,190.34)(25.500,1.000){2}{\rule{6.143pt}{0.800pt}}
\put(1183.0,192.0){\rule[-0.400pt]{12.045pt}{0.800pt}}
\put(1284.0,193.0){\rule[-0.400pt]{36.617pt}{0.800pt}}
\put(220,240){\usebox{\plotpoint}}
\put(220,236.84){\rule{12.286pt}{0.800pt}}
\multiput(220.00,238.34)(25.500,-3.000){2}{\rule{6.143pt}{0.800pt}}
\put(271,234.34){\rule{12.045pt}{0.800pt}}
\multiput(271.00,235.34)(25.000,-2.000){2}{\rule{6.022pt}{0.800pt}}
\put(321,231.84){\rule{12.286pt}{0.800pt}}
\multiput(321.00,233.34)(25.500,-3.000){2}{\rule{6.143pt}{0.800pt}}
\put(372,228.84){\rule{12.286pt}{0.800pt}}
\multiput(372.00,230.34)(25.500,-3.000){2}{\rule{6.143pt}{0.800pt}}
\put(423,226.34){\rule{12.045pt}{0.800pt}}
\multiput(423.00,227.34)(25.000,-2.000){2}{\rule{6.022pt}{0.800pt}}
\put(473,223.84){\rule{12.286pt}{0.800pt}}
\multiput(473.00,225.34)(25.500,-3.000){2}{\rule{6.143pt}{0.800pt}}
\put(524,220.84){\rule{12.286pt}{0.800pt}}
\multiput(524.00,222.34)(25.500,-3.000){2}{\rule{6.143pt}{0.800pt}}
\put(575,218.34){\rule{12.045pt}{0.800pt}}
\multiput(575.00,219.34)(25.000,-2.000){2}{\rule{6.022pt}{0.800pt}}
\put(625,215.84){\rule{12.286pt}{0.800pt}}
\multiput(625.00,217.34)(25.500,-3.000){2}{\rule{6.143pt}{0.800pt}}
\put(676,213.34){\rule{12.286pt}{0.800pt}}
\multiput(676.00,214.34)(25.500,-2.000){2}{\rule{6.143pt}{0.800pt}}
\put(727,210.84){\rule{12.045pt}{0.800pt}}
\multiput(727.00,212.34)(25.000,-3.000){2}{\rule{6.022pt}{0.800pt}}
\put(777,207.84){\rule{12.286pt}{0.800pt}}
\multiput(777.00,209.34)(25.500,-3.000){2}{\rule{6.143pt}{0.800pt}}
\put(828,205.34){\rule{12.286pt}{0.800pt}}
\multiput(828.00,206.34)(25.500,-2.000){2}{\rule{6.143pt}{0.800pt}}
\put(879,202.84){\rule{12.045pt}{0.800pt}}
\multiput(879.00,204.34)(25.000,-3.000){2}{\rule{6.022pt}{0.800pt}}
\put(929,200.34){\rule{12.286pt}{0.800pt}}
\multiput(929.00,201.34)(25.500,-2.000){2}{\rule{6.143pt}{0.800pt}}
\put(980,197.84){\rule{12.286pt}{0.800pt}}
\multiput(980.00,199.34)(25.500,-3.000){2}{\rule{6.143pt}{0.800pt}}
\put(1031,195.34){\rule{12.045pt}{0.800pt}}
\multiput(1031.00,196.34)(25.000,-2.000){2}{\rule{6.022pt}{0.800pt}}
\put(1081,192.84){\rule{12.286pt}{0.800pt}}
\multiput(1081.00,194.34)(25.500,-3.000){2}{\rule{6.143pt}{0.800pt}}
\put(1132,190.34){\rule{12.286pt}{0.800pt}}
\multiput(1132.00,191.34)(25.500,-2.000){2}{\rule{6.143pt}{0.800pt}}
\put(1183,187.84){\rule{12.045pt}{0.800pt}}
\multiput(1183.00,189.34)(25.000,-3.000){2}{\rule{6.022pt}{0.800pt}}
\put(1233,185.34){\rule{12.286pt}{0.800pt}}
\multiput(1233.00,186.34)(25.500,-2.000){2}{\rule{6.143pt}{0.800pt}}
\put(1284,183.34){\rule{12.286pt}{0.800pt}}
\multiput(1284.00,184.34)(25.500,-2.000){2}{\rule{6.143pt}{0.800pt}}
\put(1335,181.34){\rule{12.045pt}{0.800pt}}
\multiput(1335.00,182.34)(25.000,-2.000){2}{\rule{6.022pt}{0.800pt}}
\put(1385,179.84){\rule{12.286pt}{0.800pt}}
\multiput(1385.00,180.34)(25.500,-1.000){2}{\rule{6.143pt}{0.800pt}}
\end{picture}


==> sfermi.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{1}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{2}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{3}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{4}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{5}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){4}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){6}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){8}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){10}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){12}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){14}}
\put(1233.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){16}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$m_i$[TeV]}}
\put(828,23){\makebox(0,0){$\log_{10}\mu_0$[GeV]}}
\put(1335,439){\makebox(0,0)[r]{$\widetilde Q$}}
\put(1335,312){\makebox(0,0)[r]{$\widetilde L$}}
\put(1335,220){\makebox(0,0)[r]{$\widetilde E$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,235){\usebox{\plotpoint}}
\put(220.00,235.00){\usebox{\plotpoint}}
\put(240.76,235.00){\usebox{\plotpoint}}
\multiput(245,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.51,235.00){\usebox{\plotpoint}}
\multiput(269,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.27,235.00){\usebox{\plotpoint}}
\put(303.02,235.00){\usebox{\plotpoint}}
\multiput(306,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.78,235.00){\usebox{\plotpoint}}
\multiput(331,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.53,235.00){\usebox{\plotpoint}}
\put(365.29,235.00){\usebox{\plotpoint}}
\multiput(367,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(386.04,235.00){\usebox{\plotpoint}}
\multiput(392,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(406.80,235.00){\usebox{\plotpoint}}
\put(427.55,235.00){\usebox{\plotpoint}}
\multiput(429,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(448.31,235.00){\usebox{\plotpoint}}
\multiput(453,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(469.07,235.00){\usebox{\plotpoint}}
\put(489.82,235.00){\usebox{\plotpoint}}
\multiput(490,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(510.58,235.00){\usebox{\plotpoint}}
\multiput(515,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(531.33,235.00){\usebox{\plotpoint}}
\multiput(539,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(552.09,235.00){\usebox{\plotpoint}}
\put(572.84,235.00){\usebox{\plotpoint}}
\multiput(576,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(593.60,235.00){\usebox{\plotpoint}}
\multiput(601,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(614.35,235.00){\usebox{\plotpoint}}
\put(635.11,235.00){\usebox{\plotpoint}}
\multiput(638,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(655.87,235.00){\usebox{\plotpoint}}
\multiput(662,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(676.62,235.00){\usebox{\plotpoint}}
\put(697.38,235.00){\usebox{\plotpoint}}
\multiput(699,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(718.13,235.00){\usebox{\plotpoint}}
\multiput(724,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(738.89,235.00){\usebox{\plotpoint}}
\put(759.64,235.00){\usebox{\plotpoint}}
\multiput(760,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(780.40,235.00){\usebox{\plotpoint}}
\multiput(785,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(801.15,235.00){\usebox{\plotpoint}}
\put(821.91,235.00){\usebox{\plotpoint}}
\multiput(822,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(842.66,235.00){\usebox{\plotpoint}}
\multiput(846,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(863.42,235.00){\usebox{\plotpoint}}
\multiput(871,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(884.18,235.00){\usebox{\plotpoint}}
\put(904.93,235.00){\usebox{\plotpoint}}
\multiput(908,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(925.69,235.00){\usebox{\plotpoint}}
\multiput(932,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(946.44,235.00){\usebox{\plotpoint}}
\put(967.20,235.00){\usebox{\plotpoint}}
\multiput(969,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(987.95,235.00){\usebox{\plotpoint}}
\multiput(994,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1008.71,235.00){\usebox{\plotpoint}}
\put(1029.46,235.00){\usebox{\plotpoint}}
\multiput(1031,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1050.22,235.00){\usebox{\plotpoint}}
\multiput(1055,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1070.98,235.00){\usebox{\plotpoint}}
\put(1091.73,235.00){\usebox{\plotpoint}}
\multiput(1092,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1112.49,235.00){\usebox{\plotpoint}}
\multiput(1117,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1133.24,235.00){\usebox{\plotpoint}}
\multiput(1141,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1154.00,235.00){\usebox{\plotpoint}}
\put(1174.75,235.00){\usebox{\plotpoint}}
\multiput(1178,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1195.51,235.00){\usebox{\plotpoint}}
\multiput(1203,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1216.26,235.00){\usebox{\plotpoint}}
\put(1237.02,235.00){\usebox{\plotpoint}}
\multiput(1239,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1257.77,235.00){\usebox{\plotpoint}}
\multiput(1264,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1278.53,235.00){\usebox{\plotpoint}}
\put(1299.29,235.00){\usebox{\plotpoint}}
\multiput(1301,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1320.04,235.00){\usebox{\plotpoint}}
\multiput(1325,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1340.80,235.00){\usebox{\plotpoint}}
\put(1361.55,235.00){\usebox{\plotpoint}}
\multiput(1362,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1382.31,235.00){\usebox{\plotpoint}}
\multiput(1387,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1403.06,235.00){\usebox{\plotpoint}}
\put(1423.82,235.00){\usebox{\plotpoint}}
\multiput(1424,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,235){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,750){\usebox{\plotpoint}}
\put(220,746.84){\rule{12.286pt}{0.800pt}}
\multiput(220.00,748.34)(25.500,-3.000){2}{\rule{6.143pt}{0.800pt}}
\multiput(271.00,745.06)(7.980,-0.560){3}{\rule{8.200pt}{0.135pt}}
\multiput(271.00,745.34)(32.980,-5.000){2}{\rule{4.100pt}{0.800pt}}
\multiput(321.00,740.08)(3.135,-0.516){11}{\rule{4.733pt}{0.124pt}}
\multiput(321.00,740.34)(41.176,-9.000){2}{\rule{2.367pt}{0.800pt}}
\multiput(372.00,731.08)(2.769,-0.514){13}{\rule{4.280pt}{0.124pt}}
\multiput(372.00,731.34)(42.117,-10.000){2}{\rule{2.140pt}{0.800pt}}
\multiput(423.00,721.08)(2.434,-0.512){15}{\rule{3.836pt}{0.123pt}}
\multiput(423.00,721.34)(42.037,-11.000){2}{\rule{1.918pt}{0.800pt}}
\multiput(473.00,710.08)(2.063,-0.509){19}{\rule{3.338pt}{0.123pt}}
\multiput(473.00,710.34)(44.071,-13.000){2}{\rule{1.669pt}{0.800pt}}
\multiput(524.00,697.09)(1.904,-0.509){21}{\rule{3.114pt}{0.123pt}}
\multiput(524.00,697.34)(44.536,-14.000){2}{\rule{1.557pt}{0.800pt}}
\multiput(575.00,683.08)(2.022,-0.509){19}{\rule{3.277pt}{0.123pt}}
\multiput(575.00,683.34)(43.199,-13.000){2}{\rule{1.638pt}{0.800pt}}
\multiput(625.00,670.09)(1.904,-0.509){21}{\rule{3.114pt}{0.123pt}}
\multiput(625.00,670.34)(44.536,-14.000){2}{\rule{1.557pt}{0.800pt}}
\multiput(676.00,656.09)(1.767,-0.508){23}{\rule{2.920pt}{0.122pt}}
\multiput(676.00,656.34)(44.939,-15.000){2}{\rule{1.460pt}{0.800pt}}
\multiput(727.00,641.09)(1.732,-0.508){23}{\rule{2.867pt}{0.122pt}}
\multiput(727.00,641.34)(44.050,-15.000){2}{\rule{1.433pt}{0.800pt}}
\multiput(777.00,626.09)(1.904,-0.509){21}{\rule{3.114pt}{0.123pt}}
\multiput(777.00,626.34)(44.536,-14.000){2}{\rule{1.557pt}{0.800pt}}
\multiput(828.00,612.09)(1.767,-0.508){23}{\rule{2.920pt}{0.122pt}}
\multiput(828.00,612.34)(44.939,-15.000){2}{\rule{1.460pt}{0.800pt}}
\multiput(879.00,597.09)(1.732,-0.508){23}{\rule{2.867pt}{0.122pt}}
\multiput(879.00,597.34)(44.050,-15.000){2}{\rule{1.433pt}{0.800pt}}
\multiput(929.00,582.09)(1.767,-0.508){23}{\rule{2.920pt}{0.122pt}}
\multiput(929.00,582.34)(44.939,-15.000){2}{\rule{1.460pt}{0.800pt}}
\multiput(980.00,567.09)(1.767,-0.508){23}{\rule{2.920pt}{0.122pt}}
\multiput(980.00,567.34)(44.939,-15.000){2}{\rule{1.460pt}{0.800pt}}
\multiput(1031.00,552.09)(1.865,-0.509){21}{\rule{3.057pt}{0.123pt}}
\multiput(1031.00,552.34)(43.655,-14.000){2}{\rule{1.529pt}{0.800pt}}
\multiput(1081.00,538.09)(1.767,-0.508){23}{\rule{2.920pt}{0.122pt}}
\multiput(1081.00,538.34)(44.939,-15.000){2}{\rule{1.460pt}{0.800pt}}
\multiput(1132.00,523.08)(2.063,-0.509){19}{\rule{3.338pt}{0.123pt}}
\multiput(1132.00,523.34)(44.071,-13.000){2}{\rule{1.669pt}{0.800pt}}
\multiput(1183.00,510.09)(1.865,-0.509){21}{\rule{3.057pt}{0.123pt}}
\multiput(1183.00,510.34)(43.655,-14.000){2}{\rule{1.529pt}{0.800pt}}
\multiput(1233.00,496.08)(2.063,-0.509){19}{\rule{3.338pt}{0.123pt}}
\multiput(1233.00,496.34)(44.071,-13.000){2}{\rule{1.669pt}{0.800pt}}
\multiput(1284.00,483.08)(2.254,-0.511){17}{\rule{3.600pt}{0.123pt}}
\multiput(1284.00,483.34)(43.528,-12.000){2}{\rule{1.800pt}{0.800pt}}
\multiput(1335.00,471.08)(2.714,-0.514){13}{\rule{4.200pt}{0.124pt}}
\multiput(1335.00,471.34)(41.283,-10.000){2}{\rule{2.100pt}{0.800pt}}
\multiput(1385.00,461.08)(3.625,-0.520){9}{\rule{5.300pt}{0.125pt}}
\multiput(1385.00,461.34)(40.000,-8.000){2}{\rule{2.650pt}{0.800pt}}
\put(220,314){\usebox{\plotpoint}}
\put(321,311.84){\rule{12.286pt}{0.800pt}}
\multiput(321.00,312.34)(25.500,-1.000){2}{\rule{6.143pt}{0.800pt}}
\put(220.0,314.0){\rule[-0.400pt]{24.331pt}{0.800pt}}
\put(423,310.84){\rule{12.045pt}{0.800pt}}
\multiput(423.00,311.34)(25.000,-1.000){2}{\rule{6.022pt}{0.800pt}}
\put(473,309.84){\rule{12.286pt}{0.800pt}}
\multiput(473.00,310.34)(25.500,-1.000){2}{\rule{6.143pt}{0.800pt}}
\put(524,308.84){\rule{12.286pt}{0.800pt}}
\multiput(524.00,309.34)(25.500,-1.000){2}{\rule{6.143pt}{0.800pt}}
\put(575,307.84){\rule{12.045pt}{0.800pt}}
\multiput(575.00,308.34)(25.000,-1.000){2}{\rule{6.022pt}{0.800pt}}
\put(625,306.84){\rule{12.286pt}{0.800pt}}
\multiput(625.00,307.34)(25.500,-1.000){2}{\rule{6.143pt}{0.800pt}}
\put(676,305.84){\rule{12.286pt}{0.800pt}}
\multiput(676.00,306.34)(25.500,-1.000){2}{\rule{6.143pt}{0.800pt}}
\put(727,304.34){\rule{12.045pt}{0.800pt}}
\multiput(727.00,305.34)(25.000,-2.000){2}{\rule{6.022pt}{0.800pt}}
\put(777,302.34){\rule{12.286pt}{0.800pt}}
\multiput(777.00,303.34)(25.500,-2.000){2}{\rule{6.143pt}{0.800pt}}
\put(828,300.34){\rule{12.286pt}{0.800pt}}
\multiput(828.00,301.34)(25.500,-2.000){2}{\rule{6.143pt}{0.800pt}}
\put(879,298.34){\rule{12.045pt}{0.800pt}}
\multiput(879.00,299.34)(25.000,-2.000){2}{\rule{6.022pt}{0.800pt}}
\put(929,296.34){\rule{12.286pt}{0.800pt}}
\multiput(929.00,297.34)(25.500,-2.000){2}{\rule{6.143pt}{0.800pt}}
\put(980,294.34){\rule{12.286pt}{0.800pt}}
\multiput(980.00,295.34)(25.500,-2.000){2}{\rule{6.143pt}{0.800pt}}
\put(1031,291.84){\rule{12.045pt}{0.800pt}}
\multiput(1031.00,293.34)(25.000,-3.000){2}{\rule{6.022pt}{0.800pt}}
\put(1081,289.34){\rule{12.286pt}{0.800pt}}
\multiput(1081.00,290.34)(25.500,-2.000){2}{\rule{6.143pt}{0.800pt}}
\put(1132,286.84){\rule{12.286pt}{0.800pt}}
\multiput(1132.00,288.34)(25.500,-3.000){2}{\rule{6.143pt}{0.800pt}}
\put(1183,283.84){\rule{12.045pt}{0.800pt}}
\multiput(1183.00,285.34)(25.000,-3.000){2}{\rule{6.022pt}{0.800pt}}
\put(1233,281.34){\rule{12.286pt}{0.800pt}}
\multiput(1233.00,282.34)(25.500,-2.000){2}{\rule{6.143pt}{0.800pt}}
\put(1284,278.84){\rule{12.286pt}{0.800pt}}
\multiput(1284.00,280.34)(25.500,-3.000){2}{\rule{6.143pt}{0.800pt}}
\put(1335,276.34){\rule{12.045pt}{0.800pt}}
\multiput(1335.00,277.34)(25.000,-2.000){2}{\rule{6.022pt}{0.800pt}}
\put(1385,274.34){\rule{12.286pt}{0.800pt}}
\multiput(1385.00,275.34)(25.500,-2.000){2}{\rule{6.143pt}{0.800pt}}
\put(372.0,313.0){\rule[-0.400pt]{12.286pt}{0.800pt}}
\put(220,252){\usebox{\plotpoint}}
\put(220,250.84){\rule{12.286pt}{0.800pt}}
\multiput(220.00,250.34)(25.500,1.000){2}{\rule{6.143pt}{0.800pt}}
\put(473,251.84){\rule{12.286pt}{0.800pt}}
\multiput(473.00,251.34)(25.500,1.000){2}{\rule{6.143pt}{0.800pt}}
\put(271.0,253.0){\rule[-0.400pt]{48.662pt}{0.800pt}}
\put(929,251.84){\rule{12.286pt}{0.800pt}}
\multiput(929.00,252.34)(25.500,-1.000){2}{\rule{6.143pt}{0.800pt}}
\put(524.0,254.0){\rule[-0.400pt]{97.564pt}{0.800pt}}
\put(1081,250.84){\rule{12.286pt}{0.800pt}}
\multiput(1081.00,251.34)(25.500,-1.000){2}{\rule{6.143pt}{0.800pt}}
\put(980.0,253.0){\rule[-0.400pt]{24.331pt}{0.800pt}}
\put(1183,249.84){\rule{12.045pt}{0.800pt}}
\multiput(1183.00,250.34)(25.000,-1.000){2}{\rule{6.022pt}{0.800pt}}
\put(1132.0,252.0){\rule[-0.400pt]{12.286pt}{0.800pt}}
\put(1284,248.84){\rule{12.286pt}{0.800pt}}
\multiput(1284.00,249.34)(25.500,-1.000){2}{\rule{6.143pt}{0.800pt}}
\put(1335,247.84){\rule{12.045pt}{0.800pt}}
\multiput(1335.00,248.34)(25.000,-1.000){2}{\rule{6.022pt}{0.800pt}}
\put(1233.0,251.0){\rule[-0.400pt]{12.286pt}{0.800pt}}
\put(1385.0,249.0){\rule[-0.400pt]{12.286pt}{0.800pt}}
\end{picture}


==> sfermi32.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{1}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{2}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{3}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{4}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{5}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){4}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){6}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){8}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){10}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){12}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){14}}
\put(1233.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){16}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$m_i$[TeV]}}
\put(828,23){\makebox(0,0){$\log_{10}\mu_0$[GeV]}}
\put(1335,495){\makebox(0,0)[r]{$\widetilde b$}}
\put(1335,403){\makebox(0,0)[r]{$\widetilde t$}}
\put(1335,281){\makebox(0,0)[r]{$\widetilde \tau$}}
\put(1335,144){\makebox(0,0)[r]{$\chi^0$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,235){\usebox{\plotpoint}}
\put(220.00,235.00){\usebox{\plotpoint}}
\put(240.76,235.00){\usebox{\plotpoint}}
\multiput(245,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.51,235.00){\usebox{\plotpoint}}
\multiput(269,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.27,235.00){\usebox{\plotpoint}}
\put(303.02,235.00){\usebox{\plotpoint}}
\multiput(306,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.78,235.00){\usebox{\plotpoint}}
\multiput(331,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.53,235.00){\usebox{\plotpoint}}
\put(365.29,235.00){\usebox{\plotpoint}}
\multiput(367,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(386.04,235.00){\usebox{\plotpoint}}
\multiput(392,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(406.80,235.00){\usebox{\plotpoint}}
\put(427.55,235.00){\usebox{\plotpoint}}
\multiput(429,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(448.31,235.00){\usebox{\plotpoint}}
\multiput(453,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(469.07,235.00){\usebox{\plotpoint}}
\put(489.82,235.00){\usebox{\plotpoint}}
\multiput(490,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(510.58,235.00){\usebox{\plotpoint}}
\multiput(515,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(531.33,235.00){\usebox{\plotpoint}}
\multiput(539,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(552.09,235.00){\usebox{\plotpoint}}
\put(572.84,235.00){\usebox{\plotpoint}}
\multiput(576,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(593.60,235.00){\usebox{\plotpoint}}
\multiput(601,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(614.35,235.00){\usebox{\plotpoint}}
\put(635.11,235.00){\usebox{\plotpoint}}
\multiput(638,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(655.87,235.00){\usebox{\plotpoint}}
\multiput(662,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(676.62,235.00){\usebox{\plotpoint}}
\put(697.38,235.00){\usebox{\plotpoint}}
\multiput(699,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(718.13,235.00){\usebox{\plotpoint}}
\multiput(724,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(738.89,235.00){\usebox{\plotpoint}}
\put(759.64,235.00){\usebox{\plotpoint}}
\multiput(760,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(780.40,235.00){\usebox{\plotpoint}}
\multiput(785,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(801.15,235.00){\usebox{\plotpoint}}
\put(821.91,235.00){\usebox{\plotpoint}}
\multiput(822,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(842.66,235.00){\usebox{\plotpoint}}
\multiput(846,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(863.42,235.00){\usebox{\plotpoint}}
\multiput(871,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(884.18,235.00){\usebox{\plotpoint}}
\put(904.93,235.00){\usebox{\plotpoint}}
\multiput(908,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(925.69,235.00){\usebox{\plotpoint}}
\multiput(932,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(946.44,235.00){\usebox{\plotpoint}}
\put(967.20,235.00){\usebox{\plotpoint}}
\multiput(969,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(987.95,235.00){\usebox{\plotpoint}}
\multiput(994,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1008.71,235.00){\usebox{\plotpoint}}
\put(1029.46,235.00){\usebox{\plotpoint}}
\multiput(1031,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1050.22,235.00){\usebox{\plotpoint}}
\multiput(1055,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1070.98,235.00){\usebox{\plotpoint}}
\put(1091.73,235.00){\usebox{\plotpoint}}
\multiput(1092,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1112.49,235.00){\usebox{\plotpoint}}
\multiput(1117,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1133.24,235.00){\usebox{\plotpoint}}
\multiput(1141,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1154.00,235.00){\usebox{\plotpoint}}
\put(1174.75,235.00){\usebox{\plotpoint}}
\multiput(1178,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1195.51,235.00){\usebox{\plotpoint}}
\multiput(1203,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1216.26,235.00){\usebox{\plotpoint}}
\put(1237.02,235.00){\usebox{\plotpoint}}
\multiput(1239,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1257.77,235.00){\usebox{\plotpoint}}
\multiput(1264,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1278.53,235.00){\usebox{\plotpoint}}
\put(1299.29,235.00){\usebox{\plotpoint}}
\multiput(1301,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1320.04,235.00){\usebox{\plotpoint}}
\multiput(1325,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1340.80,235.00){\usebox{\plotpoint}}
\put(1361.55,235.00){\usebox{\plotpoint}}
\multiput(1362,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1382.31,235.00){\usebox{\plotpoint}}
\multiput(1387,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1403.06,235.00){\usebox{\plotpoint}}
\put(1423.82,235.00){\usebox{\plotpoint}}
\multiput(1424,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,235){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,613){\usebox{\plotpoint}}
\put(220,609.34){\rule{10.400pt}{0.800pt}}
\multiput(220.00,611.34)(29.414,-4.000){2}{\rule{5.200pt}{0.800pt}}
\multiput(271.00,607.08)(4.242,-0.526){7}{\rule{5.914pt}{0.127pt}}
\multiput(271.00,607.34)(37.725,-7.000){2}{\rule{2.957pt}{0.800pt}}
\multiput(321.00,600.08)(2.769,-0.514){13}{\rule{4.280pt}{0.124pt}}
\multiput(321.00,600.34)(42.117,-10.000){2}{\rule{2.140pt}{0.800pt}}
\multiput(372.00,590.08)(2.484,-0.512){15}{\rule{3.909pt}{0.123pt}}
\multiput(372.00,590.34)(42.886,-11.000){2}{\rule{1.955pt}{0.800pt}}
\multiput(423.00,579.08)(2.434,-0.512){15}{\rule{3.836pt}{0.123pt}}
\multiput(423.00,579.34)(42.037,-11.000){2}{\rule{1.918pt}{0.800pt}}
\multiput(473.00,568.08)(2.063,-0.509){19}{\rule{3.338pt}{0.123pt}}
\multiput(473.00,568.34)(44.071,-13.000){2}{\rule{1.669pt}{0.800pt}}
\multiput(524.00,555.08)(2.063,-0.509){19}{\rule{3.338pt}{0.123pt}}
\multiput(524.00,555.34)(44.071,-13.000){2}{\rule{1.669pt}{0.800pt}}
\multiput(575.00,542.09)(1.865,-0.509){21}{\rule{3.057pt}{0.123pt}}
\multiput(575.00,542.34)(43.655,-14.000){2}{\rule{1.529pt}{0.800pt}}
\multiput(625.00,528.08)(2.063,-0.509){19}{\rule{3.338pt}{0.123pt}}
\multiput(625.00,528.34)(44.071,-13.000){2}{\rule{1.669pt}{0.800pt}}
\multiput(676.00,515.08)(2.063,-0.509){19}{\rule{3.338pt}{0.123pt}}
\multiput(676.00,515.34)(44.071,-13.000){2}{\rule{1.669pt}{0.800pt}}
\multiput(727.00,502.09)(1.865,-0.509){21}{\rule{3.057pt}{0.123pt}}
\multiput(727.00,502.34)(43.655,-14.000){2}{\rule{1.529pt}{0.800pt}}
\multiput(777.00,488.08)(2.063,-0.509){19}{\rule{3.338pt}{0.123pt}}
\multiput(777.00,488.34)(44.071,-13.000){2}{\rule{1.669pt}{0.800pt}}
\multiput(828.00,475.08)(2.063,-0.509){19}{\rule{3.338pt}{0.123pt}}
\multiput(828.00,475.34)(44.071,-13.000){2}{\rule{1.669pt}{0.800pt}}
\multiput(879.00,462.09)(1.865,-0.509){21}{\rule{3.057pt}{0.123pt}}
\multiput(879.00,462.34)(43.655,-14.000){2}{\rule{1.529pt}{0.800pt}}
\multiput(929.00,448.08)(2.254,-0.511){17}{\rule{3.600pt}{0.123pt}}
\multiput(929.00,448.34)(43.528,-12.000){2}{\rule{1.800pt}{0.800pt}}
\multiput(980.00,436.08)(2.063,-0.509){19}{\rule{3.338pt}{0.123pt}}
\multiput(980.00,436.34)(44.071,-13.000){2}{\rule{1.669pt}{0.800pt}}
\multiput(1031.00,423.08)(2.434,-0.512){15}{\rule{3.836pt}{0.123pt}}
\multiput(1031.00,423.34)(42.037,-11.000){2}{\rule{1.918pt}{0.800pt}}
\multiput(1081.00,412.08)(2.254,-0.511){17}{\rule{3.600pt}{0.123pt}}
\multiput(1081.00,412.34)(43.528,-12.000){2}{\rule{1.800pt}{0.800pt}}
\multiput(1132.00,400.08)(2.484,-0.512){15}{\rule{3.909pt}{0.123pt}}
\multiput(1132.00,400.34)(42.886,-11.000){2}{\rule{1.955pt}{0.800pt}}
\multiput(1183.00,389.08)(2.434,-0.512){15}{\rule{3.836pt}{0.123pt}}
\multiput(1183.00,389.34)(42.037,-11.000){2}{\rule{1.918pt}{0.800pt}}
\multiput(1233.00,378.08)(3.135,-0.516){11}{\rule{4.733pt}{0.124pt}}
\multiput(1233.00,378.34)(41.176,-9.000){2}{\rule{2.367pt}{0.800pt}}
\multiput(1284.00,369.08)(3.135,-0.516){11}{\rule{4.733pt}{0.124pt}}
\multiput(1284.00,369.34)(41.176,-9.000){2}{\rule{2.367pt}{0.800pt}}
\multiput(1335.00,360.08)(3.552,-0.520){9}{\rule{5.200pt}{0.125pt}}
\multiput(1335.00,360.34)(39.207,-8.000){2}{\rule{2.600pt}{0.800pt}}
\multiput(1385.00,352.06)(8.148,-0.560){3}{\rule{8.360pt}{0.135pt}}
\multiput(1385.00,352.34)(33.648,-5.000){2}{\rule{4.180pt}{0.800pt}}
\put(220,694){\usebox{\plotpoint}}
\put(220,690.34){\rule{10.400pt}{0.800pt}}
\multiput(220.00,692.34)(29.414,-4.000){2}{\rule{5.200pt}{0.800pt}}
\multiput(271.00,688.07)(5.374,-0.536){5}{\rule{6.867pt}{0.129pt}}
\multiput(271.00,688.34)(35.748,-6.000){2}{\rule{3.433pt}{0.800pt}}
\multiput(321.00,682.08)(3.135,-0.516){11}{\rule{4.733pt}{0.124pt}}
\multiput(321.00,682.34)(41.176,-9.000){2}{\rule{2.367pt}{0.800pt}}
\multiput(372.00,673.08)(2.769,-0.514){13}{\rule{4.280pt}{0.124pt}}
\multiput(372.00,673.34)(42.117,-10.000){2}{\rule{2.140pt}{0.800pt}}
\multiput(423.00,663.08)(2.434,-0.512){15}{\rule{3.836pt}{0.123pt}}
\multiput(423.00,663.34)(42.037,-11.000){2}{\rule{1.918pt}{0.800pt}}
\multiput(473.00,652.08)(2.063,-0.509){19}{\rule{3.338pt}{0.123pt}}
\multiput(473.00,652.34)(44.071,-13.000){2}{\rule{1.669pt}{0.800pt}}
\multiput(524.00,639.08)(2.063,-0.509){19}{\rule{3.338pt}{0.123pt}}
\multiput(524.00,639.34)(44.071,-13.000){2}{\rule{1.669pt}{0.800pt}}
\multiput(575.00,626.08)(2.022,-0.509){19}{\rule{3.277pt}{0.123pt}}
\multiput(575.00,626.34)(43.199,-13.000){2}{\rule{1.638pt}{0.800pt}}
\multiput(625.00,613.08)(2.063,-0.509){19}{\rule{3.338pt}{0.123pt}}
\multiput(625.00,613.34)(44.071,-13.000){2}{\rule{1.669pt}{0.800pt}}
\multiput(676.00,600.09)(1.767,-0.508){23}{\rule{2.920pt}{0.122pt}}
\multiput(676.00,600.34)(44.939,-15.000){2}{\rule{1.460pt}{0.800pt}}
\multiput(727.00,585.09)(1.865,-0.509){21}{\rule{3.057pt}{0.123pt}}
\multiput(727.00,585.34)(43.655,-14.000){2}{\rule{1.529pt}{0.800pt}}
\multiput(777.00,571.09)(1.904,-0.509){21}{\rule{3.114pt}{0.123pt}}
\multiput(777.00,571.34)(44.536,-14.000){2}{\rule{1.557pt}{0.800pt}}
\multiput(828.00,557.09)(1.904,-0.509){21}{\rule{3.114pt}{0.123pt}}
\multiput(828.00,557.34)(44.536,-14.000){2}{\rule{1.557pt}{0.800pt}}
\multiput(879.00,543.09)(1.865,-0.509){21}{\rule{3.057pt}{0.123pt}}
\multiput(879.00,543.34)(43.655,-14.000){2}{\rule{1.529pt}{0.800pt}}
\multiput(929.00,529.09)(1.904,-0.509){21}{\rule{3.114pt}{0.123pt}}
\multiput(929.00,529.34)(44.536,-14.000){2}{\rule{1.557pt}{0.800pt}}
\multiput(980.00,515.08)(2.063,-0.509){19}{\rule{3.338pt}{0.123pt}}
\multiput(980.00,515.34)(44.071,-13.000){2}{\rule{1.669pt}{0.800pt}}
\multiput(1031.00,502.08)(2.022,-0.509){19}{\rule{3.277pt}{0.123pt}}
\multiput(1031.00,502.34)(43.199,-13.000){2}{\rule{1.638pt}{0.800pt}}
\multiput(1081.00,489.09)(1.904,-0.509){21}{\rule{3.114pt}{0.123pt}}
\multiput(1081.00,489.34)(44.536,-14.000){2}{\rule{1.557pt}{0.800pt}}
\multiput(1132.00,475.08)(2.254,-0.511){17}{\rule{3.600pt}{0.123pt}}
\multiput(1132.00,475.34)(43.528,-12.000){2}{\rule{1.800pt}{0.800pt}}
\multiput(1183.00,463.08)(2.022,-0.509){19}{\rule{3.277pt}{0.123pt}}
\multiput(1183.00,463.34)(43.199,-13.000){2}{\rule{1.638pt}{0.800pt}}
\multiput(1233.00,450.08)(2.484,-0.512){15}{\rule{3.909pt}{0.123pt}}
\multiput(1233.00,450.34)(42.886,-11.000){2}{\rule{1.955pt}{0.800pt}}
\multiput(1284.00,439.08)(2.484,-0.512){15}{\rule{3.909pt}{0.123pt}}
\multiput(1284.00,439.34)(42.886,-11.000){2}{\rule{1.955pt}{0.800pt}}
\multiput(1335.00,428.08)(3.072,-0.516){11}{\rule{4.644pt}{0.124pt}}
\multiput(1335.00,428.34)(40.360,-9.000){2}{\rule{2.322pt}{0.800pt}}
\multiput(1385.00,419.08)(4.329,-0.526){7}{\rule{6.029pt}{0.127pt}}
\multiput(1385.00,419.34)(38.487,-7.000){2}{\rule{3.014pt}{0.800pt}}
\put(220,252){\usebox{\plotpoint}}
\put(271,250.84){\rule{12.045pt}{0.800pt}}
\multiput(271.00,250.34)(25.000,1.000){2}{\rule{6.022pt}{0.800pt}}
\put(220.0,252.0){\rule[-0.400pt]{12.286pt}{0.800pt}}
\put(473,251.84){\rule{12.286pt}{0.800pt}}
\multiput(473.00,251.34)(25.500,1.000){2}{\rule{6.143pt}{0.800pt}}
\put(321.0,253.0){\rule[-0.400pt]{36.617pt}{0.800pt}}
\put(929,251.84){\rule{12.286pt}{0.800pt}}
\multiput(929.00,252.34)(25.500,-1.000){2}{\rule{6.143pt}{0.800pt}}
\put(524.0,254.0){\rule[-0.400pt]{97.564pt}{0.800pt}}
\put(1081,250.84){\rule{12.286pt}{0.800pt}}
\multiput(1081.00,251.34)(25.500,-1.000){2}{\rule{6.143pt}{0.800pt}}
\put(980.0,253.0){\rule[-0.400pt]{24.331pt}{0.800pt}}
\put(1183,249.84){\rule{12.045pt}{0.800pt}}
\multiput(1183.00,250.34)(25.000,-1.000){2}{\rule{6.022pt}{0.800pt}}
\put(1233,248.84){\rule{12.286pt}{0.800pt}}
\multiput(1233.00,249.34)(25.500,-1.000){2}{\rule{6.143pt}{0.800pt}}
\put(1132.0,252.0){\rule[-0.400pt]{12.286pt}{0.800pt}}
\put(1335,247.84){\rule{12.045pt}{0.800pt}}
\multiput(1335.00,248.34)(25.000,-1.000){2}{\rule{6.022pt}{0.800pt}}
\put(1284.0,250.0){\rule[-0.400pt]{12.286pt}{0.800pt}}
\put(1385.0,249.0){\rule[-0.400pt]{12.286pt}{0.800pt}}
\put(220,240){\usebox{\plotpoint}}
\put(220,237.34){\rule{12.286pt}{0.800pt}}
\multiput(220.00,238.34)(25.500,-2.000){2}{\rule{6.143pt}{0.800pt}}
\put(271,234.84){\rule{12.045pt}{0.800pt}}
\multiput(271.00,236.34)(25.000,-3.000){2}{\rule{6.022pt}{0.800pt}}
\put(321,231.84){\rule{12.286pt}{0.800pt}}
\multiput(321.00,233.34)(25.500,-3.000){2}{\rule{6.143pt}{0.800pt}}
\put(372,228.84){\rule{12.286pt}{0.800pt}}
\multiput(372.00,230.34)(25.500,-3.000){2}{\rule{6.143pt}{0.800pt}}
\put(423,226.34){\rule{12.045pt}{0.800pt}}
\multiput(423.00,227.34)(25.000,-2.000){2}{\rule{6.022pt}{0.800pt}}
\put(473,223.84){\rule{12.286pt}{0.800pt}}
\multiput(473.00,225.34)(25.500,-3.000){2}{\rule{6.143pt}{0.800pt}}
\put(524,220.84){\rule{12.286pt}{0.800pt}}
\multiput(524.00,222.34)(25.500,-3.000){2}{\rule{6.143pt}{0.800pt}}
\put(575,218.34){\rule{12.045pt}{0.800pt}}
\multiput(575.00,219.34)(25.000,-2.000){2}{\rule{6.022pt}{0.800pt}}
\put(625,215.84){\rule{12.286pt}{0.800pt}}
\multiput(625.00,217.34)(25.500,-3.000){2}{\rule{6.143pt}{0.800pt}}
\put(676,213.34){\rule{12.286pt}{0.800pt}}
\multiput(676.00,214.34)(25.500,-2.000){2}{\rule{6.143pt}{0.800pt}}
\put(727,210.84){\rule{12.045pt}{0.800pt}}
\multiput(727.00,212.34)(25.000,-3.000){2}{\rule{6.022pt}{0.800pt}}
\put(777,208.34){\rule{12.286pt}{0.800pt}}
\multiput(777.00,209.34)(25.500,-2.000){2}{\rule{6.143pt}{0.800pt}}
\put(828,205.84){\rule{12.286pt}{0.800pt}}
\multiput(828.00,207.34)(25.500,-3.000){2}{\rule{6.143pt}{0.800pt}}
\put(879,202.84){\rule{12.045pt}{0.800pt}}
\multiput(879.00,204.34)(25.000,-3.000){2}{\rule{6.022pt}{0.800pt}}
\put(929,200.34){\rule{12.286pt}{0.800pt}}
\multiput(929.00,201.34)(25.500,-2.000){2}{\rule{6.143pt}{0.800pt}}
\put(980,197.84){\rule{12.286pt}{0.800pt}}
\multiput(980.00,199.34)(25.500,-3.000){2}{\rule{6.143pt}{0.800pt}}
\put(1031,195.34){\rule{12.045pt}{0.800pt}}
\multiput(1031.00,196.34)(25.000,-2.000){2}{\rule{6.022pt}{0.800pt}}
\put(1081,192.84){\rule{12.286pt}{0.800pt}}
\multiput(1081.00,194.34)(25.500,-3.000){2}{\rule{6.143pt}{0.800pt}}
\put(1132,190.34){\rule{12.286pt}{0.800pt}}
\multiput(1132.00,191.34)(25.500,-2.000){2}{\rule{6.143pt}{0.800pt}}
\put(1183,187.84){\rule{12.045pt}{0.800pt}}
\multiput(1183.00,189.34)(25.000,-3.000){2}{\rule{6.022pt}{0.800pt}}
\put(1233,185.34){\rule{12.286pt}{0.800pt}}
\multiput(1233.00,186.34)(25.500,-2.000){2}{\rule{6.143pt}{0.800pt}}
\put(1284,183.34){\rule{12.286pt}{0.800pt}}
\multiput(1284.00,184.34)(25.500,-2.000){2}{\rule{6.143pt}{0.800pt}}
\put(1335,181.34){\rule{12.045pt}{0.800pt}}
\multiput(1335.00,182.34)(25.000,-2.000){2}{\rule{6.022pt}{0.800pt}}
\put(1385,179.84){\rule{12.286pt}{0.800pt}}
\multiput(1385.00,180.34)(25.500,-1.000){2}{\rule{6.143pt}{0.800pt}}
\end{picture}

